Finding codes on infinite grids automatically

We apply automata theory and Karp's minimum mean weight cycle algorithm to minimum density problems in coding theory. Using this method, we find the new upper bound $53/126 \approx 0.4206$ for the minimum density of an identifying code on the infinite hexagonal grid, down from the previous record of $3/7 \approx 0.4286$.

==> code.tex <==
\draw (0.15,0.0) -- (0.85,0.0);\draw (0.15,0.0) -- (-0.15,0.7071067811865475);\draw (0.85,0.0) -- (1.15,0.7071067811865475);\draw (2.15,0.0) -- (2.85,0.0);\draw (2.15,0.0) -- (1.85,0.7071067811865475);\draw (2.85,0.0) -- (3.15,0.7071067811865475);\draw (4.15,0.0) -- (4.85,0.0);\draw (4.15,0.0) -- (3.85,0.7071067811865475);\draw (4.85,0.0) -- (5.15,0.7071067811865475);\draw (6.15,0.0) -- (6.85,0.0);\draw (6.15,0.0) -- (5.85,0.7071067811865475);\draw (6.85,0.0) -- (7.15,0.7071067811865475);\draw (8.15,0.0) -- (8.85,0.0);\draw (8.15,0.0) -- (7.85,0.7071067811865475);\draw (8.85,0.0) -- (9.15,0.7071067811865475);\draw (10.15,0.0) -- (10.85,0.0);\draw (10.15,0.0) -- (9.85,0.7071067811865475);\draw (10.85,0.0) -- (11.15,0.7071067811865475);\draw (12.15,0.0) -- (12.85,0.0);\draw (12.15,0.0) -- (11.85,0.7071067811865475);\draw (12.85,0.0) -- (13.15,0.7071067811865475);\draw (14.15,0.0) -- (14.85,0.0);\draw (14.15,0.0) -- (13.85,0.7071067811865475);\draw (14.85,0.0) -- (15.15,0.7071067811865475);\draw (16.15,0.0) -- (16.85,0.0);\draw (16.15,0.0) -- (15.85,0.7071067811865475);\draw (16.85,0.0) -- (17.15,0.7071067811865475);\draw (18.15,0.0) -- (18.85,0.0);\draw (18.15,0.0) -- (17.85,0.7071067811865475);\draw (18.85,0.0) -- (19.15,0.7071067811865475);\draw (20.15,0.0) -- (20.85,0.0);\draw (20.15,0.0) -- (19.85,0.7071067811865475);\draw (20.85,0.0) -- (21.15,0.7071067811865475);\draw (22.15,0.0) -- (22.85,0.0);\draw (22.15,0.0) -- (21.85,0.7071067811865475);\draw (22.85,0.0) -- (23.15,0.7071067811865475);\draw (24.15,0.0) -- (24.85,0.0);\draw (24.15,0.0) -- (23.85,0.7071067811865475);\draw (24.85,0.0) -- (25.15,0.7071067811865475);\draw (26.15,0.0) -- (26.85,0.0);\draw (26.15,0.0) -- (25.85,0.7071067811865475);\draw (26.85,0.0) -- (27.15,0.7071067811865475);\draw (28.15,0.0) -- (28.85,0.0);\draw (28.15,0.0) -- (27.85,0.7071067811865475);\draw (28.85,0.0) -- (29.15,0.7071067811865475);\draw (30.15,0.0) -- (30.85,0.0);\draw (30.15,0.0) -- (29.85,0.7071067811865475);\draw (30.85,0.0) -- (31.15,0.7071067811865475);\draw (32.15,0.0) -- (32.85,0.0);\draw (32.15,0.0) -- (31.85,0.7071067811865475);\draw (32.85,0.0) -- (33.15,0.7071067811865475);\draw (34.15,0.0) -- (34.85,0.0);\draw (34.15,0.0) -- (33.85,0.7071067811865475);\draw (34.85,0.0) -- (35.15,0.7071067811865475);\draw (36.15,0.0) -- (36.85,0.0);\draw (36.15,0.0) -- (35.85,0.7071067811865475);\draw (36.85,0.0) -- (37.15,0.7071067811865475);\draw (38.15,0.0) -- (38.85,0.0);\draw (38.15,0.0) -- (37.85,0.7071067811865475);\draw (38.85,0.0) -- (39.15,0.7071067811865475);\draw (40.15,0.0) -- (40.85,0.0);\draw (40.15,0.0) -- (39.85,0.7071067811865475);\draw (40.85,0.0) -- (41.15,0.7071067811865475);\draw (-0.15,0.7071067811865475) -- (0.15,1.414213562373095);\draw (-0.15,0.7071067811865475) -- (0.15,0.0);\draw (1.15,0.7071067811865475) -- (1.85,0.7071067811865475);\draw (1.15,0.7071067811865475) -- (0.85,1.414213562373095);\draw (1.15,0.7071067811865475) -- (0.85,0.0);\draw (1.85,0.7071067811865475) -- (2.15,1.414213562373095);\draw (1.85,0.7071067811865475) -- (2.15,0.0);\draw (3.15,0.7071067811865475) -- (3.85,0.7071067811865475);\draw (3.15,0.7071067811865475) -- (2.85,1.414213562373095);\draw (3.15,0.7071067811865475) -- (2.85,0.0);\draw (3.85,0.7071067811865475) -- (4.15,1.414213562373095);\draw (3.85,0.7071067811865475) -- (4.15,0.0);\draw (5.15,0.7071067811865475) -- (5.85,0.7071067811865475);\draw (5.15,0.7071067811865475) -- (4.85,1.414213562373095);\draw (5.15,0.7071067811865475) -- (4.85,0.0);\draw (5.85,0.7071067811865475) -- (6.15,1.414213562373095);\draw (5.85,0.7071067811865475) -- (6.15,0.0);\draw (7.15,0.7071067811865475) -- (7.85,0.7071067811865475);\draw (7.15,0.7071067811865475) -- (6.85,1.414213562373095);\draw (7.15,0.7071067811865475) -- (6.85,0.0);\draw (7.85,0.7071067811865475) -- (8.15,1.414213562373095);\draw (7.85,0.7071067811865475) -- (8.15,0.0);\draw (9.15,0.7071067811865475) -- (9.85,0.7071067811865475);\draw (9.15,0.7071067811865475) -- (8.85,1.414213562373095);\draw (9.15,0.7071067811865475) -- (8.85,0.0);\draw (9.85,0.7071067811865475) -- (10.15,1.414213562373095);\draw (9.85,0.7071067811865475) -- (10.15,0.0);\draw (11.15,0.7071067811865475) -- (11.85,0.7071067811865475);\draw (11.15,0.7071067811865475) -- (10.85,1.414213562373095);\draw (11.15,0.7071067811865475) -- (10.85,0.0);\draw (11.85,0.7071067811865475) -- (12.15,1.414213562373095);\draw (11.85,0.7071067811865475) -- (12.15,0.0);\draw (13.15,0.7071067811865475) -- (13.85,0.7071067811865475);\draw (13.15,0.7071067811865475) -- (12.85,1.414213562373095);\draw (13.15,0.7071067811865475) -- (12.85,0.0);\draw (13.85,0.7071067811865475) -- (14.15,1.414213562373095);\draw (13.85,0.7071067811865475) -- (14.15,0.0);\draw (15.15,0.7071067811865475) -- (15.85,0.7071067811865475);\draw (15.15,0.7071067811865475) -- (14.85,1.414213562373095);\draw (15.15,0.7071067811865475) -- (14.85,0.0);\draw (15.85,0.7071067811865475) -- (16.15,1.414213562373095);\draw (15.85,0.7071067811865475) -- (16.15,0.0);\draw (17.15,0.7071067811865475) -- (17.85,0.7071067811865475);\draw (17.15,0.7071067811865475) -- (16.85,1.414213562373095);\draw (17.15,0.7071067811865475) -- (16.85,0.0);\draw (17.85,0.7071067811865475) -- (18.15,1.414213562373095);\draw (17.85,0.7071067811865475) -- (18.15,0.0);\draw (19.15,0.7071067811865475) -- (19.85,0.7071067811865475);\draw (19.15,0.7071067811865475) -- (18.85,1.414213562373095);\draw (19.15,0.7071067811865475) -- (18.85,0.0);\draw (19.85,0.7071067811865475) -- (20.15,1.414213562373095);\draw (19.85,0.7071067811865475) -- (20.15,0.0);\draw (21.15,0.7071067811865475) -- (21.85,0.7071067811865475);\draw (21.15,0.7071067811865475) -- (20.85,1.414213562373095);\draw (21.15,0.7071067811865475) -- (20.85,0.0);\draw (21.85,0.7071067811865475) -- (22.15,1.414213562373095);\draw (21.85,0.7071067811865475) -- (22.15,0.0);\draw (23.15,0.7071067811865475) -- (23.85,0.7071067811865475);\draw (23.15,0.7071067811865475) -- (22.85,1.414213562373095);\draw (23.15,0.7071067811865475) -- (22.85,0.0);\draw (23.85,0.7071067811865475) -- (24.15,1.414213562373095);\draw (23.85,0.7071067811865475) -- (24.15,0.0);\draw (25.15,0.7071067811865475) -- (25.85,0.7071067811865475);\draw (25.15,0.7071067811865475) -- (24.85,1.414213562373095);\draw (25.15,0.7071067811865475) -- (24.85,0.0);\draw (25.85,0.7071067811865475) -- (26.15,1.414213562373095);\draw (25.85,0.7071067811865475) -- (26.15,0.0);\draw (27.15,0.7071067811865475) -- (27.85,0.7071067811865475);\draw (27.15,0.7071067811865475) -- (26.85,1.414213562373095);\draw (27.15,0.7071067811865475) -- (26.85,0.0);\draw (27.85,0.7071067811865475) -- (28.15,1.414213562373095);\draw (27.85,0.7071067811865475) -- (28.15,0.0);\draw (29.15,0.7071067811865475) -- (29.85,0.7071067811865475);\draw (29.15,0.7071067811865475) -- (28.85,1.414213562373095);\draw (29.15,0.7071067811865475) -- (28.85,0.0);\draw (29.85,0.7071067811865475) -- (30.15,1.414213562373095);\draw (29.85,0.7071067811865475) -- (30.15,0.0);\draw (31.15,0.7071067811865475) -- (31.85,0.7071067811865475);\draw (31.15,0.7071067811865475) -- (30.85,1.414213562373095);\draw (31.15,0.7071067811865475) -- (30.85,0.0);\draw (31.85,0.7071067811865475) -- (32.15,1.414213562373095);\draw (31.85,0.7071067811865475) -- (32.15,0.0);\draw (33.15,0.7071067811865475) -- (33.85,0.7071067811865475);\draw (33.15,0.7071067811865475) -- (32.85,1.414213562373095);\draw (33.15,0.7071067811865475) -- (32.85,0.0);\draw (33.85,0.7071067811865475) -- (34.15,1.414213562373095);\draw (33.85,0.7071067811865475) -- (34.15,0.0);\draw (35.15,0.7071067811865475) -- (35.85,0.7071067811865475);\draw (35.15,0.7071067811865475) -- (34.85,1.414213562373095);\draw (35.15,0.7071067811865475) -- (34.85,0.0);\draw (35.85,0.7071067811865475) -- (36.15,1.414213562373095);\draw (35.85,0.7071067811865475) -- (36.15,0.0);\draw (37.15,0.7071067811865475) -- (37.85,0.7071067811865475);\draw (37.15,0.7071067811865475) -- (36.85,1.414213562373095);\draw (37.15,0.7071067811865475) -- (36.85,0.0);\draw (37.85,0.7071067811865475) -- (38.15,1.414213562373095);\draw (37.85,0.7071067811865475) -- (38.15,0.0);\draw (39.15,0.7071067811865475) -- (39.85,0.7071067811865475);\draw (39.15,0.7071067811865475) -- (38.85,1.414213562373095);\draw (39.15,0.7071067811865475) -- (38.85,0.0);\draw (39.85,0.7071067811865475) -- (40.15,1.414213562373095);\draw (39.85,0.7071067811865475) -- (40.15,0.0);\draw (41.15,0.7071067811865475) -- (40.85,1.414213562373095);\draw (41.15,0.7071067811865475) -- (40.85,0.0);\draw (0.15,1.414213562373095) -- (0.85,1.414213562373095);\draw (0.15,1.414213562373095) -- (-0.15,2.1213203435596424);\draw (0.15,1.414213562373095) -- (-0.15,0.7071067811865475);\draw (0.85,1.414213562373095) -- (1.15,2.1213203435596424);\draw (0.85,1.414213562373095) -- (1.15,0.7071067811865475);\draw (2.15,1.414213562373095) -- (2.85,1.414213562373095);\draw (2.15,1.414213562373095) -- (1.85,2.1213203435596424);\draw (2.15,1.414213562373095) -- (1.85,0.7071067811865475);\draw (2.85,1.414213562373095) -- (3.15,2.1213203435596424);\draw (2.85,1.414213562373095) -- (3.15,0.7071067811865475);\draw (4.15,1.414213562373095) -- (4.85,1.414213562373095);\draw (4.15,1.414213562373095) -- (3.85,2.1213203435596424);\draw (4.15,1.414213562373095) -- (3.85,0.7071067811865475);\draw (4.85,1.414213562373095) -- (5.15,2.1213203435596424);\draw (4.85,1.414213562373095) -- (5.15,0.7071067811865475);\draw (6.15,1.414213562373095) -- (6.85,1.414213562373095);\draw (6.15,1.414213562373095) -- (5.85,2.1213203435596424);\draw (6.15,1.414213562373095) -- (5.85,0.7071067811865475);\draw (6.85,1.414213562373095) -- (7.15,2.1213203435596424);\draw (6.85,1.414213562373095) -- (7.15,0.7071067811865475);\draw (8.15,1.414213562373095) -- (8.85,1.414213562373095);\draw (8.15,1.414213562373095) -- (7.85,2.1213203435596424);\draw (8.15,1.414213562373095) -- (7.85,0.7071067811865475);\draw (8.85,1.414213562373095) -- (9.15,2.1213203435596424);\draw (8.85,1.414213562373095) -- (9.15,0.7071067811865475);\draw (10.15,1.414213562373095) -- (10.85,1.414213562373095);\draw (10.15,1.414213562373095) -- (9.85,2.1213203435596424);\draw (10.15,1.414213562373095) -- (9.85,0.7071067811865475);\draw (10.85,1.414213562373095) -- (11.15,2.1213203435596424);\draw (10.85,1.414213562373095) -- (11.15,0.7071067811865475);\draw (12.15,1.414213562373095) -- (12.85,1.414213562373095);\draw (12.15,1.414213562373095) -- (11.85,2.1213203435596424);\draw (12.15,1.414213562373095) -- (11.85,0.7071067811865475);\draw (12.85,1.414213562373095) -- (13.15,2.1213203435596424);\draw (12.85,1.414213562373095) -- (13.15,0.7071067811865475);\draw (14.15,1.414213562373095) -- (14.85,1.414213562373095);\draw (14.15,1.414213562373095) -- (13.85,2.1213203435596424);\draw (14.15,1.414213562373095) -- (13.85,0.7071067811865475);\draw (14.85,1.414213562373095) -- (15.15,2.1213203435596424);\draw (14.85,1.414213562373095) -- (15.15,0.7071067811865475);\draw (16.15,1.414213562373095) -- (16.85,1.414213562373095);\draw (16.15,1.414213562373095) -- (15.85,2.1213203435596424);\draw (16.15,1.414213562373095) -- (15.85,0.7071067811865475);\draw (16.85,1.414213562373095) -- (17.15,2.1213203435596424);\draw (16.85,1.414213562373095) -- (17.15,0.7071067811865475);\draw (18.15,1.414213562373095) -- (18.85,1.414213562373095);\draw (18.15,1.414213562373095) -- (17.85,2.1213203435596424);\draw (18.15,1.414213562373095) -- (17.85,0.7071067811865475);\draw (18.85,1.414213562373095) -- (19.15,2.1213203435596424);\draw (18.85,1.414213562373095) -- (19.15,0.7071067811865475);\draw (20.15,1.414213562373095) -- (20.85,1.414213562373095);\draw (20.15,1.414213562373095) -- (19.85,2.1213203435596424);\draw (20.15,1.414213562373095) -- (19.85,0.7071067811865475);\draw (20.85,1.414213562373095) -- (21.15,2.1213203435596424);\draw (20.85,1.414213562373095) -- (21.15,0.7071067811865475);\draw (22.15,1.414213562373095) -- (22.85,1.414213562373095);\draw (22.15,1.414213562373095) -- (21.85,2.1213203435596424);\draw (22.15,1.414213562373095) -- (21.85,0.7071067811865475);\draw (22.85,1.414213562373095) -- (23.15,2.1213203435596424);\draw (22.85,1.414213562373095) -- (23.15,0.7071067811865475);\draw (24.15,1.414213562373095) -- (24.85,1.414213562373095);\draw (24.15,1.414213562373095) -- (23.85,2.1213203435596424);\draw (24.15,1.414213562373095) -- (23.85,0.7071067811865475);\draw (24.85,1.414213562373095) -- (25.15,2.1213203435596424);\draw (24.85,1.414213562373095) -- (25.15,0.7071067811865475);\draw (26.15,1.414213562373095) -- (26.85,1.414213562373095);\draw (26.15,1.414213562373095) -- (25.85,2.1213203435596424);\draw (26.15,1.414213562373095) -- (25.85,0.7071067811865475);\draw (26.85,1.414213562373095) -- (27.15,2.1213203435596424);\draw (26.85,1.414213562373095) -- (27.15,0.7071067811865475);\draw (28.15,1.414213562373095) -- (28.85,1.414213562373095);\draw (28.15,1.414213562373095) -- (27.85,2.1213203435596424);\draw (28.15,1.414213562373095) -- (27.85,0.7071067811865475);\draw (28.85,1.414213562373095) -- (29.15,2.1213203435596424);\draw (28.85,1.414213562373095) -- (29.15,0.7071067811865475);\draw (30.15,1.414213562373095) -- (30.85,1.414213562373095);\draw (30.15,1.414213562373095) -- (29.85,2.1213203435596424);\draw (30.15,1.414213562373095) -- (29.85,0.7071067811865475);\draw (30.85,1.414213562373095) -- (31.15,2.1213203435596424);\draw (30.85,1.414213562373095) -- (31.15,0.7071067811865475);\draw (32.15,1.414213562373095) -- (32.85,1.414213562373095);\draw (32.15,1.414213562373095) -- (31.85,2.1213203435596424);\draw (32.15,1.414213562373095) -- (31.85,0.7071067811865475);\draw (32.85,1.414213562373095) -- (33.15,2.1213203435596424);\draw (32.85,1.414213562373095) -- (33.15,0.7071067811865475);\draw (34.15,1.414213562373095) -- (34.85,1.414213562373095);\draw (34.15,1.414213562373095) -- (33.85,2.1213203435596424);\draw (34.15,1.414213562373095) -- (33.85,0.7071067811865475);\draw (34.85,1.414213562373095) -- (35.15,2.1213203435596424);\draw (34.85,1.414213562373095) -- (35.15,0.7071067811865475);\draw (36.15,1.414213562373095) -- (36.85,1.414213562373095);\draw (36.15,1.414213562373095) -- (35.85,2.1213203435596424);\draw (36.15,1.414213562373095) -- (35.85,0.7071067811865475);\draw (36.85,1.414213562373095) -- (37.15,2.1213203435596424);\draw (36.85,1.414213562373095) -- (37.15,0.7071067811865475);\draw (38.15,1.414213562373095) -- (38.85,1.414213562373095);\draw (38.15,1.414213562373095) -- (37.85,2.1213203435596424);\draw (38.15,1.414213562373095) -- (37.85,0.7071067811865475);\draw (38.85,1.414213562373095) -- (39.15,2.1213203435596424);\draw (38.85,1.414213562373095) -- (39.15,0.7071067811865475);\draw (40.15,1.414213562373095) -- (40.85,1.414213562373095);\draw (40.15,1.414213562373095) -- (39.85,2.1213203435596424);\draw (40.15,1.414213562373095) -- (39.85,0.7071067811865475);\draw (40.85,1.414213562373095) -- (41.15,2.1213203435596424);\draw (40.85,1.414213562373095) -- (41.15,0.7071067811865475);\draw (-0.15,2.1213203435596424) -- (0.15,2.82842712474619);\draw (-0.15,2.1213203435596424) -- (0.15,1.414213562373095);\draw (1.15,2.1213203435596424) -- (1.85,2.1213203435596424);\draw (1.15,2.1213203435596424) -- (0.85,2.82842712474619);\draw (1.15,2.1213203435596424) -- (0.85,1.414213562373095);\draw (1.85,2.1213203435596424) -- (2.15,2.82842712474619);\draw (1.85,2.1213203435596424) -- (2.15,1.414213562373095);\draw (3.15,2.1213203435596424) -- (3.85,2.1213203435596424);\draw (3.15,2.1213203435596424) -- (2.85,2.82842712474619);\draw (3.15,2.1213203435596424) -- (2.85,1.414213562373095);\draw (3.85,2.1213203435596424) -- (4.15,2.82842712474619);\draw (3.85,2.1213203435596424) -- (4.15,1.414213562373095);\draw (5.15,2.1213203435596424) -- (5.85,2.1213203435596424);\draw (5.15,2.1213203435596424) -- (4.85,2.82842712474619);\draw (5.15,2.1213203435596424) -- (4.85,1.414213562373095);\draw (5.85,2.1213203435596424) -- (6.15,2.82842712474619);\draw (5.85,2.1213203435596424) -- (6.15,1.414213562373095);\draw (7.15,2.1213203435596424) -- (7.85,2.1213203435596424);\draw (7.15,2.1213203435596424) -- (6.85,2.82842712474619);\draw (7.15,2.1213203435596424) -- (6.85,1.414213562373095);\draw (7.85,2.1213203435596424) -- (8.15,2.82842712474619);\draw (7.85,2.1213203435596424) -- (8.15,1.414213562373095);\draw (9.15,2.1213203435596424) -- (9.85,2.1213203435596424);\draw (9.15,2.1213203435596424) -- (8.85,2.82842712474619);\draw (9.15,2.1213203435596424) -- (8.85,1.414213562373095);\draw (9.85,2.1213203435596424) -- (10.15,2.82842712474619);\draw (9.85,2.1213203435596424) -- (10.15,1.414213562373095);\draw (11.15,2.1213203435596424) -- (11.85,2.1213203435596424);\draw (11.15,2.1213203435596424) -- (10.85,2.82842712474619);\draw (11.15,2.1213203435596424) -- (10.85,1.414213562373095);\draw (11.85,2.1213203435596424) -- (12.15,2.82842712474619);\draw (11.85,2.1213203435596424) -- (12.15,1.414213562373095);\draw (13.15,2.1213203435596424) -- (13.85,2.1213203435596424);\draw (13.15,2.1213203435596424) -- (12.85,2.82842712474619);\draw (13.15,2.1213203435596424) -- (12.85,1.414213562373095);\draw (13.85,2.1213203435596424) -- (14.15,2.82842712474619);\draw (13.85,2.1213203435596424) -- (14.15,1.414213562373095);\draw (15.15,2.1213203435596424) -- (15.85,2.1213203435596424);\draw (15.15,2.1213203435596424) -- (14.85,2.82842712474619);\draw (15.15,2.1213203435596424) -- (14.85,1.414213562373095);\draw (15.85,2.1213203435596424) -- (16.15,2.82842712474619);\draw (15.85,2.1213203435596424) -- (16.15,1.414213562373095);\draw (17.15,2.1213203435596424) -- (17.85,2.1213203435596424);\draw (17.15,2.1213203435596424) -- (16.85,2.82842712474619);\draw (17.15,2.1213203435596424) -- (16.85,1.414213562373095);\draw (17.85,2.1213203435596424) -- (18.15,2.82842712474619);\draw (17.85,2.1213203435596424) -- (18.15,1.414213562373095);\draw (19.15,2.1213203435596424) -- (19.85,2.1213203435596424);\draw (19.15,2.1213203435596424) -- (18.85,2.82842712474619);\draw (19.15,2.1213203435596424) -- (18.85,1.414213562373095);\draw (19.85,2.1213203435596424) -- (20.15,2.82842712474619);\draw (19.85,2.1213203435596424) -- (20.15,1.414213562373095);\draw (21.15,2.1213203435596424) -- (21.85,2.1213203435596424);\draw (21.15,2.1213203435596424) -- (20.85,2.82842712474619);\draw (21.15,2.1213203435596424) -- (20.85,1.414213562373095);\draw (21.85,2.1213203435596424) -- (22.15,2.82842712474619);\draw (21.85,2.1213203435596424) -- (22.15,1.414213562373095);\draw (23.15,2.1213203435596424) -- (23.85,2.1213203435596424);\draw (23.15,2.1213203435596424) -- (22.85,2.82842712474619);\draw (23.15,2.1213203435596424) -- (22.85,1.414213562373095);\draw (23.85,2.1213203435596424) -- (24.15,2.82842712474619);\draw (23.85,2.1213203435596424) -- (24.15,1.414213562373095);\draw (25.15,2.1213203435596424) -- (25.85,2.1213203435596424);\draw (25.15,2.1213203435596424) -- (24.85,2.82842712474619);\draw (25.15,2.1213203435596424) -- (24.85,1.414213562373095);\draw (25.85,2.1213203435596424) -- (26.15,2.82842712474619);\draw (25.85,2.1213203435596424) -- (26.15,1.414213562373095);\draw (27.15,2.1213203435596424) -- (27.85,2.1213203435596424);\draw (27.15,2.1213203435596424) -- (26.85,2.82842712474619);\draw (27.15,2.1213203435596424) -- (26.85,1.414213562373095);\draw (27.85,2.1213203435596424) -- (28.15,2.82842712474619);\draw (27.85,2.1213203435596424) -- (28.15,1.414213562373095);\draw (29.15,2.1213203435596424) -- (29.85,2.1213203435596424);\draw (29.15,2.1213203435596424) -- (28.85,2.82842712474619);\draw (29.15,2.1213203435596424) -- (28.85,1.414213562373095);\draw (29.85,2.1213203435596424) -- (30.15,2.82842712474619);\draw (29.85,2.1213203435596424) -- (30.15,1.414213562373095);\draw (31.15,2.1213203435596424) -- (31.85,2.1213203435596424);\draw (31.15,2.1213203435596424) -- (30.85,2.82842712474619);\draw (31.15,2.1213203435596424) -- (30.85,1.414213562373095);\draw (31.85,2.1213203435596424) -- (32.15,2.82842712474619);\draw (31.85,2.1213203435596424) -- (32.15,1.414213562373095);\draw (33.15,2.1213203435596424) -- (33.85,2.1213203435596424);\draw (33.15,2.1213203435596424) -- (32.85,2.82842712474619);\draw (33.15,2.1213203435596424) -- (32.85,1.414213562373095);\draw (33.85,2.1213203435596424) -- (34.15,2.82842712474619);\draw (33.85,2.1213203435596424) -- (34.15,1.414213562373095);\draw (35.15,2.1213203435596424) -- (35.85,2.1213203435596424);\draw (35.15,2.1213203435596424) -- (34.85,2.82842712474619);\draw (35.15,2.1213203435596424) -- (34.85,1.414213562373095);\draw (35.85,2.1213203435596424) -- (36.15,2.82842712474619);\draw (35.85,2.1213203435596424) -- (36.15,1.414213562373095);\draw (37.15,2.1213203435596424) -- (37.85,2.1213203435596424);\draw (37.15,2.1213203435596424) -- (36.85,2.82842712474619);\draw (37.15,2.1213203435596424) -- (36.85,1.414213562373095);\draw (37.85,2.1213203435596424) -- (38.15,2.82842712474619);\draw (37.85,2.1213203435596424) -- (38.15,1.414213562373095);\draw (39.15,2.1213203435596424) -- (39.85,2.1213203435596424);\draw (39.15,2.1213203435596424) -- (38.85,2.82842712474619);\draw (39.15,2.1213203435596424) -- (38.85,1.414213562373095);\draw (39.85,2.1213203435596424) -- (40.15,2.82842712474619);\draw (39.85,2.1213203435596424) -- (40.15,1.414213562373095);\draw (41.15,2.1213203435596424) -- (40.85,2.82842712474619);\draw (41.15,2.1213203435596424) -- (40.85,1.414213562373095);\draw (0.15,2.82842712474619) -- (0.85,2.82842712474619);\draw (0.15,2.82842712474619) -- (-0.15,3.5355339059327373);\draw (0.15,2.82842712474619) -- (-0.15,2.1213203435596424);\draw (0.85,2.82842712474619) -- (1.15,3.5355339059327373);\draw (0.85,2.82842712474619) -- (1.15,2.1213203435596424);\draw (2.15,2.82842712474619) -- (2.85,2.82842712474619);\draw (2.15,2.82842712474619) -- (1.85,3.5355339059327373);\draw (2.15,2.82842712474619) -- (1.85,2.1213203435596424);\draw (2.85,2.82842712474619) -- (3.15,3.5355339059327373);\draw (2.85,2.82842712474619) -- (3.15,2.1213203435596424);\draw (4.15,2.82842712474619) -- (4.85,2.82842712474619);\draw (4.15,2.82842712474619) -- (3.85,3.5355339059327373);\draw (4.15,2.82842712474619) -- (3.85,2.1213203435596424);\draw (4.85,2.82842712474619) -- (5.15,3.5355339059327373);\draw (4.85,2.82842712474619) -- (5.15,2.1213203435596424);\draw (6.15,2.82842712474619) -- (6.85,2.82842712474619);\draw (6.15,2.82842712474619) -- (5.85,3.5355339059327373);\draw (6.15,2.82842712474619) -- (5.85,2.1213203435596424);\draw (6.85,2.82842712474619) -- (7.15,3.5355339059327373);\draw (6.85,2.82842712474619) -- (7.15,2.1213203435596424);\draw (8.15,2.82842712474619) -- (8.85,2.82842712474619);\draw (8.15,2.82842712474619) -- (7.85,3.5355339059327373);\draw (8.15,2.82842712474619) -- (7.85,2.1213203435596424);\draw (8.85,2.82842712474619) -- (9.15,3.5355339059327373);\draw (8.85,2.82842712474619) -- (9.15,2.1213203435596424);\draw (10.15,2.82842712474619) -- (10.85,2.82842712474619);\draw (10.15,2.82842712474619) -- (9.85,3.5355339059327373);\draw (10.15,2.82842712474619) -- (9.85,2.1213203435596424);\draw (10.85,2.82842712474619) -- (11.15,3.5355339059327373);\draw (10.85,2.82842712474619) -- (11.15,2.1213203435596424);\draw (12.15,2.82842712474619) -- (12.85,2.82842712474619);\draw (12.15,2.82842712474619) -- (11.85,3.5355339059327373);\draw (12.15,2.82842712474619) -- (11.85,2.1213203435596424);\draw (12.85,2.82842712474619) -- (13.15,3.5355339059327373);\draw (12.85,2.82842712474619) -- (13.15,2.1213203435596424);\draw (14.15,2.82842712474619) -- (14.85,2.82842712474619);\draw (14.15,2.82842712474619) -- (13.85,3.5355339059327373);\draw (14.15,2.82842712474619) -- (13.85,2.1213203435596424);\draw (14.85,2.82842712474619) -- (15.15,3.5355339059327373);\draw (14.85,2.82842712474619) -- (15.15,2.1213203435596424);\draw (16.15,2.82842712474619) -- (16.85,2.82842712474619);\draw (16.15,2.82842712474619) -- (15.85,3.5355339059327373);\draw (16.15,2.82842712474619) -- (15.85,2.1213203435596424);\draw (16.85,2.82842712474619) -- (17.15,3.5355339059327373);\draw (16.85,2.82842712474619) -- (17.15,2.1213203435596424);\draw (18.15,2.82842712474619) -- (18.85,2.82842712474619);\draw (18.15,2.82842712474619) -- (17.85,3.5355339059327373);\draw (18.15,2.82842712474619) -- (17.85,2.1213203435596424);\draw (18.85,2.82842712474619) -- (19.15,3.5355339059327373);\draw (18.85,2.82842712474619) -- (19.15,2.1213203435596424);\draw (20.15,2.82842712474619) -- (20.85,2.82842712474619);\draw (20.15,2.82842712474619) -- (19.85,3.5355339059327373);\draw (20.15,2.82842712474619) -- (19.85,2.1213203435596424);\draw (20.85,2.82842712474619) -- (21.15,3.5355339059327373);\draw (20.85,2.82842712474619) -- (21.15,2.1213203435596424);\draw (22.15,2.82842712474619) -- (22.85,2.82842712474619);\draw (22.15,2.82842712474619) -- (21.85,3.5355339059327373);\draw (22.15,2.82842712474619) -- (21.85,2.1213203435596424);\draw (22.85,2.82842712474619) -- (23.15,3.5355339059327373);\draw (22.85,2.82842712474619) -- (23.15,2.1213203435596424);\draw (24.15,2.82842712474619) -- (24.85,2.82842712474619);\draw (24.15,2.82842712474619) -- (23.85,3.5355339059327373);\draw (24.15,2.82842712474619) -- (23.85,2.1213203435596424);\draw (24.85,2.82842712474619) -- (25.15,3.5355339059327373);\draw (24.85,2.82842712474619) -- (25.15,2.1213203435596424);\draw (26.15,2.82842712474619) -- (26.85,2.82842712474619);\draw (26.15,2.82842712474619) -- (25.85,3.5355339059327373);\draw (26.15,2.82842712474619) -- (25.85,2.1213203435596424);\draw (26.85,2.82842712474619) -- (27.15,3.5355339059327373);\draw (26.85,2.82842712474619) -- (27.15,2.1213203435596424);\draw (28.15,2.82842712474619) -- (28.85,2.82842712474619);\draw (28.15,2.82842712474619) -- (27.85,3.5355339059327373);\draw (28.15,2.82842712474619) -- (27.85,2.1213203435596424);\draw (28.85,2.82842712474619) -- (29.15,3.5355339059327373);\draw (28.85,2.82842712474619) -- (29.15,2.1213203435596424);\draw (30.15,2.82842712474619) -- (30.85,2.82842712474619);\draw (30.15,2.82842712474619) -- (29.85,3.5355339059327373);\draw (30.15,2.82842712474619) -- (29.85,2.1213203435596424);\draw (30.85,2.82842712474619) -- (31.15,3.5355339059327373);\draw (30.85,2.82842712474619) -- (31.15,2.1213203435596424);\draw (32.15,2.82842712474619) -- (32.85,2.82842712474619);\draw (32.15,2.82842712474619) -- (31.85,3.5355339059327373);\draw (32.15,2.82842712474619) -- (31.85,2.1213203435596424);\draw (32.85,2.82842712474619) -- (33.15,3.5355339059327373);\draw (32.85,2.82842712474619) -- (33.15,2.1213203435596424);\draw (34.15,2.82842712474619) -- (34.85,2.82842712474619);\draw (34.15,2.82842712474619) -- (33.85,3.5355339059327373);\draw (34.15,2.82842712474619) -- (33.85,2.1213203435596424);\draw (34.85,2.82842712474619) -- (35.15,3.5355339059327373);\draw (34.85,2.82842712474619) -- (35.15,2.1213203435596424);\draw (36.15,2.82842712474619) -- (36.85,2.82842712474619);\draw (36.15,2.82842712474619) -- (35.85,3.5355339059327373);\draw (36.15,2.82842712474619) -- (35.85,2.1213203435596424);\draw (36.85,2.82842712474619) -- (37.15,3.5355339059327373);\draw (36.85,2.82842712474619) -- (37.15,2.1213203435596424);\draw (38.15,2.82842712474619) -- (38.85,2.82842712474619);\draw (38.15,2.82842712474619) -- (37.85,3.5355339059327373);\draw (38.15,2.82842712474619) -- (37.85,2.1213203435596424);\draw (38.85,2.82842712474619) -- (39.15,3.5355339059327373);\draw (38.85,2.82842712474619) -- (39.15,2.1213203435596424);\draw (40.15,2.82842712474619) -- (40.85,2.82842712474619);\draw (40.15,2.82842712474619) -- (39.85,3.5355339059327373);\draw (40.15,2.82842712474619) -- (39.85,2.1213203435596424);\draw (40.85,2.82842712474619) -- (41.15,3.5355339059327373);\draw (40.85,2.82842712474619) -- (41.15,2.1213203435596424);\draw (-0.15,3.5355339059327373) -- (0.15,4.242640687119285);\draw (-0.15,3.5355339059327373) -- (0.15,2.82842712474619);\draw (1.15,3.5355339059327373) -- (1.85,3.5355339059327373);\draw (1.15,3.5355339059327373) -- (0.85,4.242640687119285);\draw (1.15,3.5355339059327373) -- (0.85,2.82842712474619);\draw (1.85,3.5355339059327373) -- (2.15,4.242640687119285);\draw (1.85,3.5355339059327373) -- (2.15,2.82842712474619);\draw (3.15,3.5355339059327373) -- (3.85,3.5355339059327373);\draw (3.15,3.5355339059327373) -- (2.85,4.242640687119285);\draw (3.15,3.5355339059327373) -- (2.85,2.82842712474619);\draw (3.85,3.5355339059327373) -- (4.15,4.242640687119285);\draw (3.85,3.5355339059327373) -- (4.15,2.82842712474619);\draw (5.15,3.5355339059327373) -- (5.85,3.5355339059327373);\draw (5.15,3.5355339059327373) -- (4.85,4.242640687119285);\draw (5.15,3.5355339059327373) -- (4.85,2.82842712474619);\draw (5.85,3.5355339059327373) -- (6.15,4.242640687119285);\draw (5.85,3.5355339059327373) -- (6.15,2.82842712474619);\draw (7.15,3.5355339059327373) -- (7.85,3.5355339059327373);\draw (7.15,3.5355339059327373) -- (6.85,4.242640687119285);\draw (7.15,3.5355339059327373) -- (6.85,2.82842712474619);\draw (7.85,3.5355339059327373) -- (8.15,4.242640687119285);\draw (7.85,3.5355339059327373) -- (8.15,2.82842712474619);\draw (9.15,3.5355339059327373) -- (9.85,3.5355339059327373);\draw (9.15,3.5355339059327373) -- (8.85,4.242640687119285);\draw (9.15,3.5355339059327373) -- (8.85,2.82842712474619);\draw (9.85,3.5355339059327373) -- (10.15,4.242640687119285);\draw (9.85,3.5355339059327373) -- (10.15,2.82842712474619);\draw (11.15,3.5355339059327373) -- (11.85,3.5355339059327373);\draw (11.15,3.5355339059327373) -- (10.85,4.242640687119285);\draw (11.15,3.5355339059327373) -- (10.85,2.82842712474619);\draw (11.85,3.5355339059327373) -- (12.15,4.242640687119285);\draw (11.85,3.5355339059327373) -- (12.15,2.82842712474619);\draw (13.15,3.5355339059327373) -- (13.85,3.5355339059327373);\draw (13.15,3.5355339059327373) -- (12.85,4.242640687119285);\draw (13.15,3.5355339059327373) -- (12.85,2.82842712474619);\draw (13.85,3.5355339059327373) -- (14.15,4.242640687119285);\draw (13.85,3.5355339059327373) -- (14.15,2.82842712474619);\draw (15.15,3.5355339059327373) -- (15.85,3.5355339059327373);\draw (15.15,3.5355339059327373) -- (14.85,4.242640687119285);\draw (15.15,3.5355339059327373) -- (14.85,2.82842712474619);\draw (15.85,3.5355339059327373) -- (16.15,4.242640687119285);\draw (15.85,3.5355339059327373) -- (16.15,2.82842712474619);\draw (17.15,3.5355339059327373) -- (17.85,3.5355339059327373);\draw (17.15,3.5355339059327373) -- (16.85,4.242640687119285);\draw (17.15,3.5355339059327373) -- (16.85,2.82842712474619);\draw (17.85,3.5355339059327373) -- (18.15,4.242640687119285);\draw (17.85,3.5355339059327373) -- (18.15,2.82842712474619);\draw (19.15,3.5355339059327373) -- (19.85,3.5355339059327373);\draw (19.15,3.5355339059327373) -- (18.85,4.242640687119285);\draw (19.15,3.5355339059327373) -- (18.85,2.82842712474619);\draw (19.85,3.5355339059327373) -- (20.15,4.242640687119285);\draw (19.85,3.5355339059327373) -- (20.15,2.82842712474619);\draw (21.15,3.5355339059327373) -- (21.85,3.5355339059327373);\draw (21.15,3.5355339059327373) -- (20.85,4.242640687119285);\draw (21.15,3.5355339059327373) -- (20.85,2.82842712474619);\draw (21.85,3.5355339059327373) -- (22.15,4.242640687119285);\draw (21.85,3.5355339059327373) -- (22.15,2.82842712474619);\draw (23.15,3.5355339059327373) -- (23.85,3.5355339059327373);\draw (23.15,3.5355339059327373) -- (22.85,4.242640687119285);\draw (23.15,3.5355339059327373) -- (22.85,2.82842712474619);\draw (23.85,3.5355339059327373) -- (24.15,4.242640687119285);\draw (23.85,3.5355339059327373) -- (24.15,2.82842712474619);\draw (25.15,3.5355339059327373) -- (25.85,3.5355339059327373);\draw (25.15,3.5355339059327373) -- (24.85,4.242640687119285);\draw (25.15,3.5355339059327373) -- (24.85,2.82842712474619);\draw (25.85,3.5355339059327373) -- (26.15,4.242640687119285);\draw (25.85,3.5355339059327373) -- (26.15,2.82842712474619);\draw (27.15,3.5355339059327373) -- (27.85,3.5355339059327373);\draw (27.15,3.5355339059327373) -- (26.85,4.242640687119285);\draw (27.15,3.5355339059327373) -- (26.85,2.82842712474619);\draw (27.85,3.5355339059327373) -- (28.15,4.242640687119285);\draw (27.85,3.5355339059327373) -- (28.15,2.82842712474619);\draw (29.15,3.5355339059327373) -- (29.85,3.5355339059327373);\draw (29.15,3.5355339059327373) -- (28.85,4.242640687119285);\draw (29.15,3.5355339059327373) -- (28.85,2.82842712474619);\draw (29.85,3.5355339059327373) -- (30.15,4.242640687119285);\draw (29.85,3.5355339059327373) -- (30.15,2.82842712474619);\draw (31.15,3.5355339059327373) -- (31.85,3.5355339059327373);\draw (31.15,3.5355339059327373) -- (30.85,4.242640687119285);\draw (31.15,3.5355339059327373) -- (30.85,2.82842712474619);\draw (31.85,3.5355339059327373) -- (32.15,4.242640687119285);\draw (31.85,3.5355339059327373) -- (32.15,2.82842712474619);\draw (33.15,3.5355339059327373) -- (33.85,3.5355339059327373);\draw (33.15,3.5355339059327373) -- (32.85,4.242640687119285);\draw (33.15,3.5355339059327373) -- (32.85,2.82842712474619);\draw (33.85,3.5355339059327373) -- (34.15,4.242640687119285);\draw (33.85,3.5355339059327373) -- (34.15,2.82842712474619);\draw (35.15,3.5355339059327373) -- (35.85,3.5355339059327373);\draw (35.15,3.5355339059327373) -- (34.85,4.242640687119285);\draw (35.15,3.5355339059327373) -- (34.85,2.82842712474619);\draw (35.85,3.5355339059327373) -- (36.15,4.242640687119285);\draw (35.85,3.5355339059327373) -- (36.15,2.82842712474619);\draw (37.15,3.5355339059327373) -- (37.85,3.5355339059327373);\draw (37.15,3.5355339059327373) -- (36.85,4.242640687119285);\draw (37.15,3.5355339059327373) -- (36.85,2.82842712474619);\draw (37.85,3.5355339059327373) -- (38.15,4.242640687119285);\draw (37.85,3.5355339059327373) -- (38.15,2.82842712474619);\draw (39.15,3.5355339059327373) -- (39.85,3.5355339059327373);\draw (39.15,3.5355339059327373) -- (38.85,4.242640687119285);\draw (39.15,3.5355339059327373) -- (38.85,2.82842712474619);\draw (39.85,3.5355339059327373) -- (40.15,4.242640687119285);\draw (39.85,3.5355339059327373) -- (40.15,2.82842712474619);\draw (41.15,3.5355339059327373) -- (40.85,4.242640687119285);\draw (41.15,3.5355339059327373) -- (40.85,2.82842712474619);\draw (0.15,4.242640687119285) -- (0.85,4.242640687119285);\draw (0.15,4.242640687119285) -- (-0.15,4.949747468305832);\draw (0.15,4.242640687119285) -- (-0.15,3.5355339059327373);\draw (0.85,4.242640687119285) -- (1.15,4.949747468305832);\draw (0.85,4.242640687119285) -- (1.15,3.5355339059327373);\draw (2.15,4.242640687119285) -- (2.85,4.242640687119285);\draw (2.15,4.242640687119285) -- (1.85,4.949747468305832);\draw (2.15,4.242640687119285) -- (1.85,3.5355339059327373);\draw (2.85,4.242640687119285) -- (3.15,4.949747468305832);\draw (2.85,4.242640687119285) -- (3.15,3.5355339059327373);\draw (4.15,4.242640687119285) -- (4.85,4.242640687119285);\draw (4.15,4.242640687119285) -- (3.85,4.949747468305832);\draw (4.15,4.242640687119285) -- (3.85,3.5355339059327373);\draw (4.85,4.242640687119285) -- (5.15,4.949747468305832);\draw (4.85,4.242640687119285) -- (5.15,3.5355339059327373);\draw (6.15,4.242640687119285) -- (6.85,4.242640687119285);\draw (6.15,4.242640687119285) -- (5.85,4.949747468305832);\draw (6.15,4.242640687119285) -- (5.85,3.5355339059327373);\draw (6.85,4.242640687119285) -- (7.15,4.949747468305832);\draw (6.85,4.242640687119285) -- (7.15,3.5355339059327373);\draw (8.15,4.242640687119285) -- (8.85,4.242640687119285);\draw (8.15,4.242640687119285) -- (7.85,4.949747468305832);\draw (8.15,4.242640687119285) -- (7.85,3.5355339059327373);\draw (8.85,4.242640687119285) -- (9.15,4.949747468305832);\draw (8.85,4.242640687119285) -- (9.15,3.5355339059327373);\draw (10.15,4.242640687119285) -- (10.85,4.242640687119285);\draw (10.15,4.242640687119285) -- (9.85,4.949747468305832);\draw (10.15,4.242640687119285) -- (9.85,3.5355339059327373);\draw (10.85,4.242640687119285) -- (11.15,4.949747468305832);\draw (10.85,4.242640687119285) -- (11.15,3.5355339059327373);\draw (12.15,4.242640687119285) -- (12.85,4.242640687119285);\draw (12.15,4.242640687119285) -- (11.85,4.949747468305832);\draw (12.15,4.242640687119285) -- (11.85,3.5355339059327373);\draw (12.85,4.242640687119285) -- (13.15,4.949747468305832);\draw (12.85,4.242640687119285) -- (13.15,3.5355339059327373);\draw (14.15,4.242640687119285) -- (14.85,4.242640687119285);\draw (14.15,4.242640687119285) -- (13.85,4.949747468305832);\draw (14.15,4.242640687119285) -- (13.85,3.5355339059327373);\draw (14.85,4.242640687119285) -- (15.15,4.949747468305832);\draw (14.85,4.242640687119285) -- (15.15,3.5355339059327373);\draw (16.15,4.242640687119285) -- (16.85,4.242640687119285);\draw (16.15,4.242640687119285) -- (15.85,4.949747468305832);\draw (16.15,4.242640687119285) -- (15.85,3.5355339059327373);\draw (16.85,4.242640687119285) -- (17.15,4.949747468305832);\draw (16.85,4.242640687119285) -- (17.15,3.5355339059327373);\draw (18.15,4.242640687119285) -- (18.85,4.242640687119285);\draw (18.15,4.242640687119285) -- (17.85,4.949747468305832);\draw (18.15,4.242640687119285) -- (17.85,3.5355339059327373);\draw (18.85,4.242640687119285) -- (19.15,4.949747468305832);\draw (18.85,4.242640687119285) -- (19.15,3.5355339059327373);\draw (20.15,4.242640687119285) -- (20.85,4.242640687119285);\draw (20.15,4.242640687119285) -- (19.85,4.949747468305832);\draw (20.15,4.242640687119285) -- (19.85,3.5355339059327373);\draw (20.85,4.242640687119285) -- (21.15,4.949747468305832);\draw (20.85,4.242640687119285) -- (21.15,3.5355339059327373);\draw (22.15,4.242640687119285) -- (22.85,4.242640687119285);\draw (22.15,4.242640687119285) -- (21.85,4.949747468305832);\draw (22.15,4.242640687119285) -- (21.85,3.5355339059327373);\draw (22.85,4.242640687119285) -- (23.15,4.949747468305832);\draw (22.85,4.242640687119285) -- (23.15,3.5355339059327373);\draw (24.15,4.242640687119285) -- (24.85,4.242640687119285);\draw (24.15,4.242640687119285) -- (23.85,4.949747468305832);\draw (24.15,4.242640687119285) -- (23.85,3.5355339059327373);\draw (24.85,4.242640687119285) -- (25.15,4.949747468305832);\draw (24.85,4.242640687119285) -- (25.15,3.5355339059327373);\draw (26.15,4.242640687119285) -- (26.85,4.242640687119285);\draw (26.15,4.242640687119285) -- (25.85,4.949747468305832);\draw (26.15,4.242640687119285) -- (25.85,3.5355339059327373);\draw (26.85,4.242640687119285) -- (27.15,4.949747468305832);\draw (26.85,4.242640687119285) -- (27.15,3.5355339059327373);\draw (28.15,4.242640687119285) -- (28.85,4.242640687119285);\draw (28.15,4.242640687119285) -- (27.85,4.949747468305832);\draw (28.15,4.242640687119285) -- (27.85,3.5355339059327373);\draw (28.85,4.242640687119285) -- (29.15,4.949747468305832);\draw (28.85,4.242640687119285) -- (29.15,3.5355339059327373);\draw (30.15,4.242640687119285) -- (30.85,4.242640687119285);\draw (30.15,4.242640687119285) -- (29.85,4.949747468305832);\draw (30.15,4.242640687119285) -- (29.85,3.5355339059327373);\draw (30.85,4.242640687119285) -- (31.15,4.949747468305832);\draw (30.85,4.242640687119285) -- (31.15,3.5355339059327373);\draw (32.15,4.242640687119285) -- (32.85,4.242640687119285);\draw (32.15,4.242640687119285) -- (31.85,4.949747468305832);\draw (32.15,4.242640687119285) -- (31.85,3.5355339059327373);\draw (32.85,4.242640687119285) -- (33.15,4.949747468305832);\draw (32.85,4.242640687119285) -- (33.15,3.5355339059327373);\draw (34.15,4.242640687119285) -- (34.85,4.242640687119285);\draw (34.15,4.242640687119285) -- (33.85,4.949747468305832);\draw (34.15,4.242640687119285) -- (33.85,3.5355339059327373);\draw (34.85,4.242640687119285) -- (35.15,4.949747468305832);\draw (34.85,4.242640687119285) -- (35.15,3.5355339059327373);\draw (36.15,4.242640687119285) -- (36.85,4.242640687119285);\draw (36.15,4.242640687119285) -- (35.85,4.949747468305832);\draw (36.15,4.242640687119285) -- (35.85,3.5355339059327373);\draw (36.85,4.242640687119285) -- (37.15,4.949747468305832);\draw (36.85,4.242640687119285) -- (37.15,3.5355339059327373);\draw (38.15,4.242640687119285) -- (38.85,4.242640687119285);\draw (38.15,4.242640687119285) -- (37.85,4.949747468305832);\draw (38.15,4.242640687119285) -- (37.85,3.5355339059327373);\draw (38.85,4.242640687119285) -- (39.15,4.949747468305832);\draw (38.85,4.242640687119285) -- (39.15,3.5355339059327373);\draw (40.15,4.242640687119285) -- (40.85,4.242640687119285);\draw (40.15,4.242640687119285) -- (39.85,4.949747468305832);\draw (40.15,4.242640687119285) -- (39.85,3.5355339059327373);\draw (40.85,4.242640687119285) -- (41.15,4.949747468305832);\draw (40.85,4.242640687119285) -- (41.15,3.5355339059327373);\draw (-0.15,4.949747468305832) -- (0.15,4.242640687119285);\draw (1.15,4.949747468305832) -- (1.85,4.949747468305832);\draw (1.15,4.949747468305832) -- (0.85,4.242640687119285);\draw (1.85,4.949747468305832) -- (2.15,4.242640687119285);\draw (3.15,4.949747468305832) -- (3.85,4.949747468305832);\draw (3.15,4.949747468305832) -- (2.85,4.242640687119285);\draw (3.85,4.949747468305832) -- (4.15,4.242640687119285);\draw (5.15,4.949747468305832) -- (5.85,4.949747468305832);\draw (5.15,4.949747468305832) -- (4.85,4.242640687119285);\draw (5.85,4.949747468305832) -- (6.15,4.242640687119285);\draw (7.15,4.949747468305832) -- (7.85,4.949747468305832);\draw (7.15,4.949747468305832) -- (6.85,4.242640687119285);\draw (7.85,4.949747468305832) -- (8.15,4.242640687119285);\draw (9.15,4.949747468305832) -- (9.85,4.949747468305832);\draw (9.15,4.949747468305832) -- (8.85,4.242640687119285);\draw (9.85,4.949747468305832) -- (10.15,4.242640687119285);\draw (11.15,4.949747468305832) -- (11.85,4.949747468305832);\draw (11.15,4.949747468305832) -- (10.85,4.242640687119285);\draw (11.85,4.949747468305832) -- (12.15,4.242640687119285);\draw (13.15,4.949747468305832) -- (13.85,4.949747468305832);\draw (13.15,4.949747468305832) -- (12.85,4.242640687119285);\draw (13.85,4.949747468305832) -- (14.15,4.242640687119285);\draw (15.15,4.949747468305832) -- (15.85,4.949747468305832);\draw (15.15,4.949747468305832) -- (14.85,4.242640687119285);\draw (15.85,4.949747468305832) -- (16.15,4.242640687119285);\draw (17.15,4.949747468305832) -- (17.85,4.949747468305832);\draw (17.15,4.949747468305832) -- (16.85,4.242640687119285);\draw (17.85,4.949747468305832) -- (18.15,4.242640687119285);\draw (19.15,4.949747468305832) -- (19.85,4.949747468305832);\draw (19.15,4.949747468305832) -- (18.85,4.242640687119285);\draw (19.85,4.949747468305832) -- (20.15,4.242640687119285);\draw (21.15,4.949747468305832) -- (21.85,4.949747468305832);\draw (21.15,4.949747468305832) -- (20.85,4.242640687119285);\draw (21.85,4.949747468305832) -- (22.15,4.242640687119285);\draw (23.15,4.949747468305832) -- (23.85,4.949747468305832);\draw (23.15,4.949747468305832) -- (22.85,4.242640687119285);\draw (23.85,4.949747468305832) -- (24.15,4.242640687119285);\draw (25.15,4.949747468305832) -- (25.85,4.949747468305832);\draw (25.15,4.949747468305832) -- (24.85,4.242640687119285);\draw (25.85,4.949747468305832) -- (26.15,4.242640687119285);\draw (27.15,4.949747468305832) -- (27.85,4.949747468305832);\draw (27.15,4.949747468305832) -- (26.85,4.242640687119285);\draw (27.85,4.949747468305832) -- (28.15,4.242640687119285);\draw (29.15,4.949747468305832) -- (29.85,4.949747468305832);\draw (29.15,4.949747468305832) -- (28.85,4.242640687119285);\draw (29.85,4.949747468305832) -- (30.15,4.242640687119285);\draw (31.15,4.949747468305832) -- (31.85,4.949747468305832);\draw (31.15,4.949747468305832) -- (30.85,4.242640687119285);\draw (31.85,4.949747468305832) -- (32.15,4.242640687119285);\draw (33.15,4.949747468305832) -- (33.85,4.949747468305832);\draw (33.15,4.949747468305832) -- (32.85,4.242640687119285);\draw (33.85,4.949747468305832) -- (34.15,4.242640687119285);\draw (35.15,4.949747468305832) -- (35.85,4.949747468305832);\draw (35.15,4.949747468305832) -- (34.85,4.242640687119285);\draw (35.85,4.949747468305832) -- (36.15,4.242640687119285);\draw (37.15,4.949747468305832) -- (37.85,4.949747468305832);\draw (37.15,4.949747468305832) -- (36.85,4.242640687119285);\draw (37.85,4.949747468305832) -- (38.15,4.242640687119285);\draw (39.15,4.949747468305832) -- (39.85,4.949747468305832);\draw (39.15,4.949747468305832) -- (38.85,4.242640687119285);\draw (39.85,4.949747468305832) -- (40.15,4.242640687119285);\draw (41.15,4.949747468305832) -- (40.85,4.242640687119285);\draw[black,fill=black] (0.15,0.0) circle (6pt);\draw[black,fill=black] (0.85,0.0) circle (6pt);\draw[black,fill=black] (2.15,0.0) circle (6pt);\draw[black,fill=white] (2.85,0.0) circle (6pt);\draw[black,fill=black] (4.15,0.0) circle (6pt);\draw[black,fill=black] (4.85,0.0) circle (6pt);\draw[black,fill=black] (6.15,0.0) circle (6pt);\draw[black,fill=black] (6.85,0.0) circle (6pt);\draw[black,fill=white] (8.15,0.0) circle (6pt);\draw[black,fill=black] (8.85,0.0) circle (6pt);\draw[black,fill=white] (10.15,0.0) circle (6pt);\draw[black,fill=black] (10.85,0.0) circle (6pt);\draw[black,fill=black] (12.15,0.0) circle (6pt);\draw[black,fill=white] (12.85,0.0) circle (6pt);\draw[black,fill=black] (14.15,0.0) circle (6pt);\draw[black,fill=white] (14.85,0.0) circle (6pt);\draw[black,fill=white] (16.15,0.0) circle (6pt);\draw[black,fill=white] (16.85,0.0) circle (6pt);\draw[black,fill=black] (18.15,0.0) circle (6pt);\draw[black,fill=white] (18.85,0.0) circle (6pt);\draw[black,fill=white] (20.15,0.0) circle (6pt);\draw[black,fill=black] (20.85,0.0) circle (6pt);\draw[black,fill=black] (22.15,0.0) circle (6pt);\draw[black,fill=white] (22.85,0.0) circle (6pt);\draw[black,fill=white] (24.15,0.0) circle (6pt);\draw[black,fill=black] (24.85,0.0) circle (6pt);\draw[black,fill=black] (26.15,0.0) circle (6pt);\draw[black,fill=black] (26.85,0.0) circle (6pt);\draw[black,fill=black] (28.15,0.0) circle (6pt);\draw[black,fill=white] (28.85,0.0) circle (6pt);\draw[black,fill=black] (30.15,0.0) circle (6pt);\draw[black,fill=black] (30.85,0.0) circle (6pt);\draw[black,fill=black] (32.15,0.0) circle (6pt);\draw[black,fill=black] (32.85,0.0) circle (6pt);\draw[black,fill=white] (34.15,0.0) circle (6pt);\draw[black,fill=black] (34.85,0.0) circle (6pt);\draw[black,fill=white] (36.15,0.0) circle (6pt);\draw[black,fill=black] (36.85,0.0) circle (6pt);\draw[black,fill=black] (38.15,0.0) circle (6pt);\draw[black,fill=white] (38.85,0.0) circle (6pt);\draw[black,fill=black] (40.15,0.0) circle (6pt);\draw[black,fill=white] (40.85,0.0) circle (6pt);\draw[black,fill=white] (-0.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (1.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (1.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (3.15,0.7071067811865475) circle (6pt);\draw[black,fill=black] (3.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (5.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (5.85,0.7071067811865475) circle (6pt);\draw[black,fill=black] (7.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (7.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (9.15,0.7071067811865475) circle (6pt);\draw[black,fill=black] (9.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (11.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (11.85,0.7071067811865475) circle (6pt);\draw[black,fill=black] (13.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (13.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (15.15,0.7071067811865475) circle (6pt);\draw[black,fill=black] (15.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (17.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (17.85,0.7071067811865475) circle (6pt);\draw[black,fill=black] (19.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (19.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (21.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (21.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (23.15,0.7071067811865475) circle (6pt);\draw[black,fill=black] (23.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (25.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (25.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (27.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (27.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (29.15,0.7071067811865475) circle (6pt);\draw[black,fill=black] (29.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (31.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (31.85,0.7071067811865475) circle (6pt);\draw[black,fill=black] (33.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (33.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (35.15,0.7071067811865475) circle (6pt);\draw[black,fill=black] (35.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (37.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (37.85,0.7071067811865475) circle (6pt);\draw[black,fill=black] (39.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (39.85,0.7071067811865475) circle (6pt);\draw[black,fill=white] (41.15,0.7071067811865475) circle (6pt);\draw[black,fill=white] (0.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (0.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (2.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (2.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (4.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (4.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (6.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (6.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (8.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (8.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (10.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (10.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (12.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (12.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (14.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (14.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (16.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (16.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (18.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (18.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (20.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (20.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (22.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (22.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (24.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (24.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (26.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (26.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (28.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (28.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (30.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (30.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (32.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (32.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (34.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (34.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (36.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (36.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (38.15,1.414213562373095) circle (6pt);\draw[black,fill=white] (38.85,1.414213562373095) circle (6pt);\draw[black,fill=white] (40.15,1.414213562373095) circle (6pt);\draw[black,fill=black] (40.85,1.414213562373095) circle (6pt);\draw[black,fill=black] (-0.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (1.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (1.85,2.1213203435596424) circle (6pt);\draw[black,fill=black] (3.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (3.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (5.15,2.1213203435596424) circle (6pt);\draw[black,fill=black] (5.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (7.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (7.85,2.1213203435596424) circle (6pt);\draw[black,fill=black] (9.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (9.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (11.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (11.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (13.15,2.1213203435596424) circle (6pt);\draw[black,fill=black] (13.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (15.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (15.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (17.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (17.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (19.15,2.1213203435596424) circle (6pt);\draw[black,fill=black] (19.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (21.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (21.85,2.1213203435596424) circle (6pt);\draw[black,fill=black] (23.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (23.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (25.15,2.1213203435596424) circle (6pt);\draw[black,fill=black] (25.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (27.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (27.85,2.1213203435596424) circle (6pt);\draw[black,fill=black] (29.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (29.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (31.15,2.1213203435596424) circle (6pt);\draw[black,fill=black] (31.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (33.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (33.85,2.1213203435596424) circle (6pt);\draw[black,fill=black] (35.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (35.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (37.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (37.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (39.15,2.1213203435596424) circle (6pt);\draw[black,fill=black] (39.85,2.1213203435596424) circle (6pt);\draw[black,fill=white] (41.15,2.1213203435596424) circle (6pt);\draw[black,fill=white] (0.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (0.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (2.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (2.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (4.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (4.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (6.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (6.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (8.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (8.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (10.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (10.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (12.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (12.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (14.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (14.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (16.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (16.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (18.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (18.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (20.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (20.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (22.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (22.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (24.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (24.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (26.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (26.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (28.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (28.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (30.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (30.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (32.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (32.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (34.15,2.82842712474619) circle (6pt);\draw[black,fill=white] (34.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (36.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (36.85,2.82842712474619) circle (6pt);\draw[black,fill=black] (38.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (38.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (40.15,2.82842712474619) circle (6pt);\draw[black,fill=black] (40.85,2.82842712474619) circle (6pt);\draw[black,fill=white] (-0.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (1.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (1.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (3.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (3.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (5.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (5.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (7.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (7.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (9.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (9.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (11.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (11.85,3.5355339059327373) circle (6pt);\draw[black,fill=black] (13.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (13.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (15.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (15.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (17.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (17.85,3.5355339059327373) circle (6pt);\draw[black,fill=black] (19.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (19.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (21.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (21.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (23.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (23.85,3.5355339059327373) circle (6pt);\draw[black,fill=black] (25.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (25.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (27.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (27.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (29.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (29.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (31.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (31.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (33.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (33.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (35.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (35.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (37.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (37.85,3.5355339059327373) circle (6pt);\draw[black,fill=black] (39.15,3.5355339059327373) circle (6pt);\draw[black,fill=white] (39.85,3.5355339059327373) circle (6pt);\draw[black,fill=white] (41.15,3.5355339059327373) circle (6pt);\draw[black,fill=black] (0.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (0.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (2.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (2.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (4.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (4.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (6.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (6.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (8.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (8.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (10.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (10.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (12.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (12.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (14.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (14.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (16.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (16.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (18.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (18.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (20.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (20.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (22.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (22.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (24.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (24.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (26.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (26.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (28.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (28.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (30.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (30.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (32.15,4.242640687119285) circle (6pt);\draw[black,fill=black] (32.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (34.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (34.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (36.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (36.85,4.242640687119285) circle (6pt);\draw[black,fill=white] (38.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (38.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (40.15,4.242640687119285) circle (6pt);\draw[black,fill=white] (40.85,4.242640687119285) circle (6pt);\draw[black,fill=black] (-0.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (1.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (1.85,4.949747468305832) circle (6pt);\draw[black,fill=black] (3.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (3.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (5.15,4.949747468305832) circle (6pt);\draw[black,fill=black] (5.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (7.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (7.85,4.949747468305832) circle (6pt);\draw[black,fill=black] (9.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (9.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (11.15,4.949747468305832) circle (6pt);\draw[black,fill=black] (11.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (13.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (13.85,4.949747468305832) circle (6pt);\draw[black,fill=black] (15.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (15.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (17.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (17.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (19.15,4.949747468305832) circle (6pt);\draw[black,fill=black] (19.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (21.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (21.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (23.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (23.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (25.15,4.949747468305832) circle (6pt);\draw[black,fill=black] (25.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (27.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (27.85,4.949747468305832) circle (6pt);\draw[black,fill=black] (29.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (29.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (31.15,4.949747468305832) circle (6pt);\draw[black,fill=black] (31.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (33.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (33.85,4.949747468305832) circle (6pt);\draw[black,fill=black] (35.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (35.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (37.15,4.949747468305832) circle (6pt);\draw[black,fill=black] (37.85,4.949747468305832) circle (6pt);\draw[black,fill=white] (39.15,4.949747468305832) circle (6pt);\draw[black,fill=white] (39.85,4.949747468305832) circle (6pt);\draw[black,fill=black] (41.15,4.949747468305832) circle (6pt);

==> codepart1.tex <==
\clip (-5.13012701892, -5.27) rectangle (40.6371685741, 5.27);\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-80.9040932215, -5.13) rectangle (-44.6695903272, -3.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-44.5310262626, -5.13) rectangle (-8.29652336825, -3.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-8.15795930365, -5.13) rectangle (28.0765435907, -3.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (28.2151076553, -5.13) rectangle (64.4496105496, -3.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (64.5881746142, -5.13) rectangle (100.822677509, -3.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (100.961241573, -5.13) rectangle (137.195744468, -3.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-90.4303726632, -3.63) rectangle (-54.1958697688, -2.37) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-54.0573057042, -3.63) rectangle (-17.8228028099, -2.37) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-17.6842387453, -3.63) rectangle (18.5502641491, -2.37) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (18.6888282137, -3.63) rectangle (54.923331108, -2.37) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (55.0618951726, -3.63) rectangle (91.296398067, -2.37) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (91.4349621316, -3.63) rectangle (127.669465026, -2.37) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-99.9566521048, -2.13) rectangle (-63.7221492105, -0.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-63.5835851459, -2.13) rectangle (-27.3490822515, -0.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-27.2105181869, -2.13) rectangle (9.02398470743, -0.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (9.16254877204, -2.13) rectangle (45.3970516664, -0.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (45.535615731, -2.13) rectangle (81.7701186253, -0.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (81.9086826899, -2.13) rectangle (118.143185584, -0.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-109.482931546, -0.63) rectangle (-73.2484286521, 0.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-73.1098645875, -0.63) rectangle (-36.8753616931, 0.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-36.7367976285, -0.63) rectangle (-0.502294734195, 0.63) {};\draw[rounded corners,color = red, draw=black,thick,fill opacity = 0.8,fill] (-0.363730669589, -0.63) rectangle (35.8707722248, 0.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (36.0093362894, -0.63) rectangle (72.2438391837, 0.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (72.3824032483, -0.63) rectangle (108.616906143, 0.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-119.009210988, 0.87) rectangle (-82.7747080937, 2.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-82.6361440291, 0.87) rectangle (-46.4016411348, 2.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-46.2630770702, 0.87) rectangle (-10.0285741758, 2.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-9.89001011122, 0.87) rectangle (26.3444927831, 2.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (26.4830568477, 0.87) rectangle (62.7175597421, 2.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (62.8561238067, 0.87) rectangle (99.090626701, 2.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-128.53549043, 2.37) rectangle (-92.3009875353, 3.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-92.1624234707, 2.37) rectangle (-55.9279205764, 3.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-55.7893565118, 2.37) rectangle (-19.5548536175, 3.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-19.4162895528, 2.37) rectangle (16.8182133415, 3.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (16.9567774061, 2.37) rectangle (53.1912803004, 3.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (53.329844365, 2.37) rectangle (89.5643472594, 3.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-138.061769871, 3.87) rectangle (-101.827266977, 5.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-101.688702912, 3.87) rectangle (-65.454200018, 5.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-65.3156359534, 3.87) rectangle (-29.0811330591, 5.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-28.9425689945, 3.87) rectangle (7.29193389986, 5.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (7.43049796447, 3.87) rectangle (43.6650008588, 5.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (43.8035649234, 3.87) rectangle (80.0380678178, 5.13) {};\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,4.75) -- (6.92820323028,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,4.75) -- (5.19615242271,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-3.25) -- (20.7846096908,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-3.25) -- (19.0525588833,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-2.75) -- (38.9711431703,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-2.75) -- (39.8371685741,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-2.75) -- (30.3108891325,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-2.75) -- (28.5788383249,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-2.75) -- (29.4448637287,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-1.25) -- (20.7846096908,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-1.25) -- (19.0525588833,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-1.25) -- (19.918584287,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-4.75) -- (16.4544826719,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-4.75) -- (14.7224318643,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,3.25) -- (28.5788383249,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,3.25) -- (26.8467875173,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,3.25) -- (27.7128129211,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-0.25) -- (8.66025403784,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-0.25) -- (6.92820323028,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,1.75) -- (-3.46410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,1.75) -- (-4.33012701892,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-4.75) -- (25.1147367097,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-4.75) -- (23.3826859022,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-1.75) -- (38.9711431703,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,1.25) -- (12.9903810568,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,1.25) -- (11.2583302492,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,3.25) -- (33.7749907476,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,3.25) -- (32.04293994,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,3.25) -- (32.9089653438,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-4.25) -- (-1.73205080757,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-4.25) -- (-3.46410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-4.25) -- (-2.59807621135,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,2.75) -- (3.46410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,2.75) -- (1.73205080757,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,1.75) -- (24.248711306,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,1.75) -- (22.5166604984,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,1.75) -- (23.3826859022,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-4.75) -- (-2.59807621135,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-4.75) -- (-4.33012701892,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-3.25) -- (0.0,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-3.25) -- (-1.73205080757,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-1.75) -- (18.1865334795,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-1.75) -- (16.4544826719,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,0.25) -- (14.7224318643,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,0.25) -- (12.9903810568,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,0.25) -- (13.8564064606,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-1.25) -- (39.8371685741,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-1.25) -- (38.1051177665,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-1.25) -- (38.9711431703,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,4.25) -- (38.9711431703,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,4.25) -- (37.2390923627,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,2.75) -- (39.8371685741,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,2.75) -- (38.1051177665,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-2.75) -- (14.7224318643,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-2.75) -- (12.9903810568,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-2.75) -- (13.8564064606,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,4.25) -- (-0.866025403784,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,4.25) -- (-2.59807621135,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,1.25) -- (-2.59807621135,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,1.25) -- (-4.33012701892,1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-0.25) -- (34.6410161514,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-0.25) -- (32.9089653438,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,1.25) -- (25.1147367097,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,1.25) -- (23.3826859022,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-4.25) -- (29.4448637287,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-4.25) -- (27.7128129211,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-4.25) -- (28.5788383249,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,1.75) -- (36.3730669589,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,1.75) -- (34.6410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,1.75) -- (35.5070415552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-1.25) -- (25.9807621135,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-1.25) -- (24.248711306,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-1.25) -- (25.1147367097,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-4.25) -- (38.1051177665,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-4.25) -- (36.3730669589,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-4.25) -- (37.2390923627,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,0.25) -- (38.9711431703,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,0.25) -- (39.8371685741,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-1.25) -- (27.7128129211,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-1.25) -- (25.9807621135,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-1.25) -- (26.8467875173,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-4.25) -- (6.92820323028,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-4.25) -- (5.19615242271,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-4.25) -- (6.06217782649,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,4.75) -- (31.1769145362,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,4.75) -- (29.4448637287,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-4.75) -- (23.3826859022,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-4.75) -- (21.6506350946,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-1.75) -- (2.59807621135,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-1.75) -- (0.866025403784,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,1.75) -- (15.5884572681,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,1.75) -- (13.8564064606,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,1.75) -- (14.7224318643,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-1.25) -- (12.124355653,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-1.25) -- (10.3923048454,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-1.25) -- (11.2583302492,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,4.75) -- (29.4448637287,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,4.75) -- (27.7128129211,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,3.25) -- (21.6506350946,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,3.25) -- (19.918584287,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,3.25) -- (20.7846096908,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-0.25) -- (1.73205080757,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-0.25) -- (0.0,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,4.75) -- (22.5166604984,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,4.75) -- (20.7846096908,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-4.75) -- (32.04293994,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-4.75) -- (30.3108891325,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,1.25) -- (6.06217782649,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,1.25) -- (4.33012701892,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,3.25) -- (26.8467875173,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,3.25) -- (25.1147367097,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,3.25) -- (25.9807621135,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-2.75) -- (32.04293994,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-2.75) -- (30.3108891325,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-2.75) -- (31.1769145362,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,1.25) -- (37.2390923627,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,1.25) -- (35.5070415552,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,1.75) -- (17.3205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,1.75) -- (15.5884572681,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,1.75) -- (16.4544826719,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-1.25) -- (3.46410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-1.25) -- (1.73205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-1.25) -- (2.59807621135,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,0.25) -- (7.79422863406,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,0.25) -- (6.06217782649,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,0.25) -- (6.92820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-2.75) -- (9.52627944163,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-2.75) -- (7.79422863406,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-2.75) -- (8.66025403784,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,4.25) -- (32.04293994,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,4.25) -- (30.3108891325,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-1.25) -- (1.73205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-1.25) -- (0.0,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-1.25) -- (0.866025403784,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-1.75) -- (21.6506350946,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-1.75) -- (19.918584287,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,4.25) -- (23.3826859022,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,4.25) -- (21.6506350946,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-0.25) -- (27.7128129211,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-0.25) -- (25.9807621135,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,1.25) -- (18.1865334795,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,1.25) -- (16.4544826719,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-4.25) -- (36.3730669589,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-4.25) -- (34.6410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-4.25) -- (35.5070415552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-1.25) -- (22.5166604984,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-1.25) -- (20.7846096908,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-1.25) -- (21.6506350946,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,1.75) -- (29.4448637287,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,1.75) -- (27.7128129211,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,1.75) -- (28.5788383249,2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,0.25) -- (33.7749907476,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,0.25) -- (32.04293994,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,0.25) -- (32.9089653438,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,1.75) -- (1.73205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,1.75) -- (0.0,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,1.75) -- (0.866025403784,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-3.25) -- (25.9807621135,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-3.25) -- (24.248711306,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-1.25) -- (34.6410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-1.25) -- (32.9089653438,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-1.25) -- (33.7749907476,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-4.25) -- (13.8564064606,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-4.25) -- (12.124355653,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-4.25) -- (12.9903810568,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,4.75) -- (24.248711306,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,4.75) -- (22.5166604984,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-4.75) -- (30.3108891325,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-4.75) -- (28.5788383249,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-1.75) -- (9.52627944163,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-1.75) -- (7.79422863406,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,4.75) -- (38.1051177665,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,4.75) -- (36.3730669589,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,3.25) -- (14.7224318643,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,3.25) -- (12.9903810568,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,3.25) -- (13.8564064606,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,4.75) -- (15.5884572681,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,4.75) -- (13.8564064606,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,2.75) -- (1.73205080757,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,2.75) -- (0.0,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-0.25) -- (-1.73205080757,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-0.25) -- (-3.46410161514,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-4.75) -- (38.9711431703,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-4.75) -- (37.2390923627,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-0.25) -- (39.8371685741,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-0.25) -- (38.1051177665,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,3.25) -- (19.918584287,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,3.25) -- (18.1865334795,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,3.25) -- (19.0525588833,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,4.25) -- (-2.59807621135,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,1.75) -- (10.3923048454,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,1.75) -- (8.66025403784,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,1.75) -- (9.52627944163,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,2.75) -- (-1.73205080757,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,2.75) -- (-3.46410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,2.75) -- (34.6410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,2.75) -- (32.9089653438,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (0.0,0.25) -- (0.866025403784,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,0.25) -- (-0.866025403784,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,0.25) -- (0.0,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,4.25) -- (25.1147367097,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,4.25) -- (23.3826859022,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-1.25) -- (8.66025403784,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-1.25) -- (6.92820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-1.25) -- (7.79422863406,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-1.75) -- (0.866025403784,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-1.75) -- (-0.866025403784,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-1.75) -- (28.5788383249,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-1.75) -- (26.8467875173,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,4.25) -- (16.4544826719,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,4.25) -- (14.7224318643,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-0.25) -- (20.7846096908,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-0.25) -- (19.0525588833,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,1.25) -- (11.2583302492,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,1.25) -- (9.52627944163,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,0.25) -- (-0.866025403784,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,0.25) -- (-2.59807621135,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,0.25) -- (-1.73205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-4.75) -- (-0.866025403784,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-4.75) -- (-2.59807621135,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-3.25) -- (39.8371685741,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-3.25) -- (38.1051177665,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-4.25) -- (12.124355653,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-4.25) -- (10.3923048454,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-4.25) -- (11.2583302492,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-2.75) -- (2.59807621135,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-2.75) -- (0.866025403784,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-2.75) -- (1.73205080757,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,0.25) -- (26.8467875173,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,0.25) -- (25.1147367097,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,0.25) -- (25.9807621135,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-4.25) -- (20.7846096908,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-4.25) -- (19.0525588833,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,-4.25) -- (19.918584287,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-3.25) -- (-1.73205080757,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-3.25) -- (-3.46410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,4.75) -- (17.3205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,4.75) -- (15.5884572681,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-4.75) -- (37.2390923627,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-4.75) -- (35.5070415552,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-2.75) -- (16.4544826719,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-2.75) -- (14.7224318643,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-2.75) -- (15.5884572681,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,3.25) -- (7.79422863406,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,3.25) -- (6.06217782649,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,3.25) -- (6.92820323028,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-4.75) -- (6.06217782649,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-4.75) -- (4.33012701892,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,4.75) -- (8.66025403784,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,4.75) -- (6.92820323028,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-2.75) -- (37.2390923627,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-2.75) -- (35.5070415552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-2.75) -- (36.3730669589,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-0.25) -- (32.9089653438,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-0.25) -- (31.1769145362,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-4.25) -- (1.73205080757,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-4.25) -- (0.0,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-4.25) -- (0.866025403784,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,3.25) -- (12.9903810568,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,3.25) -- (11.2583302492,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,3.25) -- (12.124355653,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-4.75) -- (0.866025403784,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-4.75) -- (-0.866025403784,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,1.25) -- (23.3826859022,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,1.25) -- (21.6506350946,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,1.75) -- (3.46410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,1.75) -- (1.73205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,1.75) -- (2.59807621135,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-2.75) -- (21.6506350946,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-2.75) -- (19.918584287,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-2.75) -- (20.7846096908,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,2.75) -- (27.7128129211,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,2.75) -- (25.9807621135,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-1.75) -- (14.7224318643,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-1.75) -- (12.9903810568,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,4.25) -- (18.1865334795,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,4.25) -- (16.4544826719,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,0.25) -- (38.9711431703,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,0.25) -- (37.2390923627,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,0.25) -- (38.1051177665,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-3.25) -- (15.5884572681,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-3.25) -- (13.8564064606,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-2.75) -- (35.5070415552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-2.75) -- (33.7749907476,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-2.75) -- (34.6410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-1.75) -- (6.06217782649,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-1.75) -- (4.33012701892,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,4.25) -- (9.52627944163,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,4.25) -- (7.79422863406,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-2.75) -- (4.33012701892,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-2.75) -- (2.59807621135,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-2.75) -- (3.46410161514,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-0.25) -- (13.8564064606,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-0.25) -- (12.124355653,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-3.25) -- (29.4448637287,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-3.25) -- (27.7128129211,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,4.25) -- (30.3108891325,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,4.25) -- (28.5788383249,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,1.25) -- (4.33012701892,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,1.25) -- (2.59807621135,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,1.25) -- (35.5070415552,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,1.25) -- (33.7749907476,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-4.25) -- (19.0525588833,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-4.25) -- (17.3205080757,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-4.25) -- (18.1865334795,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-3.25) -- (31.1769145362,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-3.25) -- (29.4448637287,-2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,0.25) -- (19.918584287,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,0.25) -- (18.1865334795,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,0.25) -- (19.0525588833,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-4.25) -- (27.7128129211,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-4.25) -- (25.9807621135,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-4.25) -- (26.8467875173,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,2.75) -- (29.4448637287,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,2.75) -- (27.7128129211,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,4.75) -- (10.3923048454,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,4.75) -- (8.66025403784,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-3.25) -- (3.46410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-3.25) -- (1.73205080757,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-2.75) -- (23.3826859022,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-2.75) -- (21.6506350946,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-2.75) -- (22.5166604984,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-4.25) -- (15.5884572681,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-4.25) -- (13.8564064606,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-4.25) -- (14.7224318643,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,2.75) -- (25.9807621135,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,2.75) -- (24.248711306,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,4.75) -- (32.9089653438,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,4.75) -- (31.1769145362,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,3.25) -- (0.866025403784,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,3.25) -- (-0.866025403784,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,3.25) -- (0.0,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-4.75) -- (12.9903810568,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-4.75) -- (11.2583302492,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,4.75) -- (1.73205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,4.75) -- (0.0,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-0.25) -- (25.9807621135,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-0.25) -- (24.248711306,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,3.25) -- (6.06217782649,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,3.25) -- (4.33012701892,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,3.25) -- (5.19615242271,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-4.75) -- (7.79422863406,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-4.75) -- (6.06217782649,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-2.75) -- (28.5788383249,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-2.75) -- (26.8467875173,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-2.75) -- (27.7128129211,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,1.25) -- (16.4544826719,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,1.25) -- (14.7224318643,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,3.25) -- (37.2390923627,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,3.25) -- (35.5070415552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,3.25) -- (36.3730669589,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,2.75) -- (20.7846096908,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,2.75) -- (19.0525588833,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-4.25) -- (5.19615242271,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-4.25) -- (3.46410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-4.25) -- (4.33012701892,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-2.75) -- (19.918584287,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-2.75) -- (18.1865334795,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-2.75) -- (19.0525588833,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,4.25) -- (11.2583302492,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,4.25) -- (9.52627944163,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,0.25) -- (32.04293994,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,0.25) -- (30.3108891325,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,0.25) -- (31.1769145362,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,2.75) -- (12.124355653,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,2.75) -- (10.3923048454,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,4.25) -- (2.59807621135,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,4.25) -- (0.866025403784,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-4.25) -- (0.0,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-4.25) -- (-1.73205080757,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-4.25) -- (-0.866025403784,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-0.25) -- (6.92820323028,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-0.25) -- (5.19615242271,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-0.25) -- (38.1051177665,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-0.25) -- (36.3730669589,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,1.25) -- (28.5788383249,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,1.25) -- (26.8467875173,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,1.75) -- (8.66025403784,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,1.75) -- (6.92820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,1.75) -- (7.79422863406,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,4.75) -- (34.6410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,4.75) -- (32.9089653438,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,0.25) -- (12.9903810568,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,0.25) -- (11.2583302492,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,0.25) -- (12.124355653,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,2.75) -- (32.9089653438,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,2.75) -- (31.1769145362,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,1.75) -- (5.19615242271,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,1.75) -- (3.46410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,1.75) -- (4.33012701892,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-3.25) -- (22.5166604984,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-3.25) -- (20.7846096908,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-4.25) -- (34.6410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-4.25) -- (32.9089653438,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-4.25) -- (33.7749907476,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,4.75) -- (3.46410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,4.75) -- (1.73205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-3.25) -- (10.3923048454,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-3.25) -- (8.66025403784,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-1.75) -- (30.3108891325,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,-1.75) -- (28.5788383249,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-1.25) -- (17.3205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-1.25) -- (15.5884572681,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-1.25) -- (16.4544826719,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-4.75) -- (19.918584287,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-4.75) -- (18.1865334795,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,4.75) -- (13.8564064606,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,4.75) -- (12.124355653,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,1.75) -- (27.7128129211,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,1.75) -- (25.9807621135,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,1.75) -- (26.8467875173,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-1.25) -- (13.8564064606,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-1.25) -- (12.124355653,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-1.25) -- (12.9903810568,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,3.25) -- (38.9711431703,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,3.25) -- (37.2390923627,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,3.25) -- (38.1051177665,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-0.25) -- (19.0525588833,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-0.25) -- (17.3205080757,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,4.75) -- (39.8371685741,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,4.75) -- (38.1051177665,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-4.75) -- (14.7224318643,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,-4.75) -- (12.9903810568,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,1.25) -- (9.52627944163,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,1.25) -- (7.79422863406,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,0.25) -- (-2.59807621135,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,0.25) -- (-4.33012701892,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,0.25) -- (-3.46410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-1.75) -- (33.7749907476,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-1.75) -- (32.04293994,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-0.25) -- (29.4448637287,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-0.25) -- (27.7128129211,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,2.75) -- (13.8564064606,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,2.75) -- (12.124355653,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,1.75) -- (34.6410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,1.75) -- (32.9089653438,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,1.75) -- (33.7749907476,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,4.25) -- (4.33012701892,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,4.25) -- (2.59807621135,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,0.25) -- (25.1147367097,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,0.25) -- (23.3826859022,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,0.25) -- (24.248711306,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,2.75) -- (5.19615242271,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,2.75) -- (3.46410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-1.75) -- (11.2583302492,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-1.75) -- (9.52627944163,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,4.25) -- (35.5070415552,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,4.25) -- (33.7749907476,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,2.75) -- (36.3730669589,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,2.75) -- (34.6410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-2.75) -- (18.1865334795,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-2.75) -- (16.4544826719,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-2.75) -- (17.3205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,4.25) -- (38.9711431703,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-0.25) -- (0.0,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-0.25) -- (-1.73205080757,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-0.25) -- (31.1769145362,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-0.25) -- (29.4448637287,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,1.25) -- (21.6506350946,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,1.25) -- (19.918584287,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-3.25) -- (36.3730669589,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-3.25) -- (34.6410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,-4.25) -- (-3.46410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,-4.25) -- (-4.33012701892,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-4.25) -- (32.9089653438,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-4.25) -- (31.1769145362,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-4.25) -- (32.04293994,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-2.75) -- (-0.866025403784,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-2.75) -- (-2.59807621135,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-2.75) -- (-1.73205080757,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,0.25) -- (6.06217782649,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,0.25) -- (4.33012701892,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,0.25) -- (5.19615242271,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,0.25) -- (37.2390923627,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,0.25) -- (35.5070415552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,0.25) -- (36.3730669589,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-3.25) -- (27.7128129211,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,-3.25) -- (25.9807621135,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-3.25) -- (17.3205080757,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-3.25) -- (15.5884572681,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-1.75) -- (37.2390923627,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-1.75) -- (35.5070415552,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-4.75) -- (26.8467875173,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-4.75) -- (25.1147367097,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-2.75) -- (6.06217782649,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-2.75) -- (4.33012701892,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,-2.75) -- (5.19615242271,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,3.25) -- (32.04293994,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,3.25) -- (30.3108891325,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,3.25) -- (31.1769145362,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-0.25) -- (12.124355653,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-0.25) -- (10.3923048454,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,1.75) -- (22.5166604984,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,1.75) -- (20.7846096908,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,1.75) -- (21.6506350946,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-3.25) -- (5.19615242271,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-3.25) -- (3.46410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-4.75) -- (21.6506350946,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,-4.75) -- (19.918584287,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,1.25) -- (2.59807621135,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,1.25) -- (0.866025403784,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,3.25) -- (23.3826859022,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,3.25) -- (21.6506350946,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,3.25) -- (22.5166604984,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,2.75) -- (6.92820323028,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,2.75) -- (5.19615242271,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-2.75) -- (25.1147367097,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-2.75) -- (23.3826859022,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-2.75) -- (24.248711306,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,2.75) -- (38.1051177665,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,2.75) -- (36.3730669589,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,-0.25) -- (-3.46410161514,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,0.25) -- (18.1865334795,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,0.25) -- (16.4544826719,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,0.25) -- (17.3205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-1.25) -- (36.3730669589,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-1.25) -- (34.6410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-1.25) -- (35.5070415552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,1.25) -- (30.3108891325,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,1.25) -- (28.5788383249,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,4.25) -- (28.5788383249,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,4.25) -- (26.8467875173,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-1.25) -- (5.19615242271,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-1.25) -- (3.46410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-1.25) -- (4.33012701892,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,3.25) -- (-0.866025403784,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,3.25) -- (-2.59807621135,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,3.25) -- (-1.73205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-1.75) -- (25.1147367097,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,-1.75) -- (23.3826859022,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,4.25) -- (33.7749907476,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,4.25) -- (32.04293994,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-0.25) -- (24.248711306,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-0.25) -- (22.5166604984,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-1.75) -- (-2.59807621135,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-1.75) -- (-4.33012701892,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,1.25) -- (14.7224318643,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,1.25) -- (12.9903810568,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-4.25) -- (38.1051177665,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-4.25) -- (38.9711431703,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,1.75) -- (39.8371685741,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,1.75) -- (38.1051177665,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,1.75) -- (38.9711431703,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,3.25) -- (-2.59807621135,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,3.25) -- (-4.33012701892,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,3.25) -- (-3.46410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-1.25) -- (24.248711306,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-1.25) -- (22.5166604984,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-1.25) -- (23.3826859022,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,4.75) -- (-1.73205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,4.75) -- (-3.46410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-4.25) -- (25.9807621135,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-4.25) -- (24.248711306,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,-4.25) -- (25.1147367097,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-1.25) -- (19.0525588833,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-1.25) -- (17.3205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-1.25) -- (18.1865334795,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-4.75) -- (33.7749907476,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-4.75) -- (32.04293994,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-1.75) -- (12.9903810568,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-1.75) -- (11.2583302492,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,3.25) -- (25.1147367097,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,3.25) -- (23.3826859022,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (24.248711306,3.25) -- (24.248711306,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-0.25) -- (5.19615242271,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,-0.25) -- (3.46410161514,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,4.75) -- (25.9807621135,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,4.75) -- (24.248711306,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-4.75) -- (28.5788383249,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,-4.75) -- (26.8467875173,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-1.75) -- (38.9711431703,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-1.75) -- (37.2390923627,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-0.25) -- (36.3730669589,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-0.25) -- (34.6410161514,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,3.25) -- (16.4544826719,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,3.25) -- (14.7224318643,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,3.25) -- (15.5884572681,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,1.25) -- (38.9711431703,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,1.75) -- (20.7846096908,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,1.75) -- (19.0525588833,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,1.75) -- (19.918584287,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-2.75) -- (-2.59807621135,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-2.75) -- (-4.33012701892,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-3.46410161514,-2.75) -- (-3.46410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,2.75) -- (31.1769145362,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,2.75) -- (29.4448637287,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-1.75) -- (16.4544826719,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,-1.75) -- (14.7224318643,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,0.25) -- (11.2583302492,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,0.25) -- (9.52627944163,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,0.25) -- (10.3923048454,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,4.75) -- (0.0,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,4.75) -- (-1.73205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-1.75) -- (26.8467875173,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-1.75) -- (25.1147367097,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,4.25) -- (21.6506350946,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,4.25) -- (19.918584287,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,2.75) -- (22.5166604984,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,2.75) -- (20.7846096908,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-1.75) -- (32.04293994,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,-1.75) -- (30.3108891325,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,4.25) -- (26.8467875173,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,4.25) -- (25.1147367097,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,2.75) -- (15.5884572681,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,2.75) -- (13.8564064606,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-0.25) -- (17.3205080757,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-0.25) -- (15.5884572681,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,2.75) -- (0.0,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,2.75) -- (-1.73205080757,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,1.25) -- (7.79422863406,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,1.25) -- (6.06217782649,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-3.25) -- (34.6410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-3.25) -- (32.9089653438,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,1.25) -- (-0.866025403784,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,1.25) -- (-2.59807621135,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,1.75) -- (32.9089653438,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,1.75) -- (31.1769145362,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,1.75) -- (32.04293994,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-1.25) -- (32.9089653438,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-1.25) -- (31.1769145362,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-1.25) -- (32.04293994,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,0.25) -- (23.3826859022,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,0.25) -- (21.6506350946,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,0.25) -- (22.5166604984,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-1.25) -- (31.1769145362,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-1.25) -- (29.4448637287,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-1.25) -- (30.3108891325,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-4.25) -- (10.3923048454,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-4.25) -- (8.66025403784,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-4.25) -- (9.52627944163,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,4.75) -- (27.7128129211,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (26.8467875173,4.75) -- (25.9807621135,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-0.25) -- (3.46410161514,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-0.25) -- (1.73205080757,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-1.75) -- (19.918584287,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,-1.75) -- (18.1865334795,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-1.25) -- (10.3923048454,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-1.25) -- (8.66025403784,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-1.25) -- (9.52627944163,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,3.25) -- (18.1865334795,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,3.25) -- (16.4544826719,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,3.25) -- (17.3205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,4.75) -- (19.0525588833,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,4.75) -- (17.3205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-4.75) -- (35.5070415552,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-4.75) -- (33.7749907476,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,2.75) -- (-3.46410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,3.25) -- (9.52627944163,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,3.25) -- (7.79422863406,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,3.25) -- (8.66025403784,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-4.75) -- (4.33012701892,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-4.75) -- (2.59807621135,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-3.25) -- (12.124355653,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,-3.25) -- (10.3923048454,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,-1.25) -- (-3.46410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,-1.25) -- (-4.33012701892,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,1.25) -- (33.7749907476,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,1.25) -- (32.04293994,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,1.75) -- (13.8564064606,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,1.75) -- (12.124355653,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,1.75) -- (12.9903810568,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-1.75) -- (23.3826859022,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (22.5166604984,-1.75) -- (21.6506350946,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,2.75) -- (24.248711306,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,2.75) -- (22.5166604984,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,0.25) -- (4.33012701892,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,0.25) -- (2.59807621135,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,0.25) -- (3.46410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-2.75) -- (7.79422863406,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-2.75) -- (6.06217782649,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-2.75) -- (6.92820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,4.25) -- (14.7224318643,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (13.8564064606,4.25) -- (12.9903810568,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,0.25) -- (35.5070415552,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,0.25) -- (33.7749907476,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,0.25) -- (34.6410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-3.25) -- (19.0525588833,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,-3.25) -- (17.3205080757,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-2.75) -- (38.9711431703,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-2.75) -- (37.2390923627,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-2.75) -- (38.1051177665,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,4.25) -- (19.918584287,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,4.25) -- (18.1865334795,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,2.75) -- (19.0525588833,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,2.75) -- (17.3205080757,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-0.25) -- (10.3923048454,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,-0.25) -- (8.66025403784,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,1.75) -- (-1.73205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,1.75) -- (-3.46410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,1.75) -- (-2.59807621135,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,1.25) -- (0.866025403784,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,1.25) -- (-0.866025403784,1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,0.25) -- (30.3108891325,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,0.25) -- (28.5788383249,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,0.25) -- (29.4448637287,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-1.75) -- (-0.866025403784,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-1.73205080757,-1.75) -- (-2.59807621135,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-4.25) -- (8.66025403784,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-4.25) -- (6.92820323028,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-4.25) -- (7.79422863406,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,0.25) -- (16.4544826719,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,0.25) -- (14.7224318643,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (15.5884572681,0.25) -- (15.5884572681,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-3.25) -- (24.248711306,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-3.25) -- (22.5166604984,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-3.25) -- (38.1051177665,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-3.25) -- (36.3730669589,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-4.25) -- (17.3205080757,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-4.25) -- (15.5884572681,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,-4.25) -- (16.4544826719,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-4.25) -- (3.46410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-4.25) -- (1.73205080757,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (2.59807621135,-4.25) -- (2.59807621135,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,4.75) -- (20.7846096908,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.918584287,4.75) -- (19.0525588833,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-3.25) -- (6.92820323028,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-3.25) -- (5.19615242271,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-2.75) -- (26.8467875173,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-2.75) -- (25.1147367097,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,-2.75) -- (25.9807621135,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,3.25) -- (11.2583302492,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,3.25) -- (9.52627944163,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,3.25) -- (10.3923048454,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-4.75) -- (2.59807621135,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,-4.75) -- (0.866025403784,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,1.75) -- (25.9807621135,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,1.75) -- (24.248711306,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.1147367097,1.75) -- (25.1147367097,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-3.25) -- (1.73205080757,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.866025403784,-3.25) -- (0.0,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-3.25) -- (8.66025403784,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,-3.25) -- (6.92820323028,-2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-0.25) -- (22.5166604984,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-0.25) -- (20.7846096908,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-1.25) -- (0.0,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-1.25) -- (-1.73205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,-1.25) -- (-0.866025403784,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-4.75) -- (11.2583302492,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-4.75) -- (9.52627944163,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,1.25) -- (26.8467875173,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (25.9807621135,1.25) -- (25.1147367097,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,1.75) -- (6.92820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,1.75) -- (5.19615242271,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,1.75) -- (6.06217782649,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,2.75) -- (17.3205080757,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (16.4544826719,2.75) -- (15.5884572681,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,1.75) -- (38.1051177665,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,1.75) -- (36.3730669589,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,1.75) -- (37.2390923627,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,4.25) -- (7.79422863406,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,4.25) -- (6.06217782649,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,0.25) -- (28.5788383249,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,0.25) -- (26.8467875173,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (27.7128129211,0.25) -- (27.7128129211,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,2.75) -- (8.66025403784,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (7.79422863406,2.75) -- (6.92820323028,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-2.75) -- (12.9903810568,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-2.75) -- (11.2583302492,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,-2.75) -- (12.124355653,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,4.25) -- (12.9903810568,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.124355653,4.25) -- (11.2583302492,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-2.75) -- (0.866025403784,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-2.75) -- (-0.866025403784,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,-2.75) -- (0.0,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-1.25) -- (-1.73205080757,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-1.25) -- (-3.46410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-2.59807621135,-1.25) -- (-2.59807621135,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,3.25) -- (30.3108891325,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,3.25) -- (28.5788383249,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (29.4448637287,3.25) -- (29.4448637287,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-2.75) -- (11.2583302492,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-2.75) -- (9.52627944163,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (10.3923048454,-2.75) -- (10.3923048454,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,1.25) -- (38.9711431703,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,1.25) -- (37.2390923627,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-1.25) -- (38.1051177665,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-1.25) -- (36.3730669589,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-1.25) -- (37.2390923627,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,1.75) -- (19.0525588833,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,1.75) -- (17.3205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (18.1865334795,1.75) -- (18.1865334795,2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,0.25) -- (9.52627944163,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,0.25) -- (7.79422863406,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,0.25) -- (8.66025403784,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-4.25) -- (24.248711306,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-4.25) -- (22.5166604984,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (23.3826859022,-4.25) -- (23.3826859022,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-4.33012701892,-3.25) -- (-3.46410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-4.25) -- (22.5166604984,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-4.25) -- (20.7846096908,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (21.6506350946,-4.25) -- (21.6506350946,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-1.25) -- (15.5884572681,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-1.25) -- (13.8564064606,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-1.25) -- (14.7224318643,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-3.25) -- (13.8564064606,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (12.9903810568,-3.25) -- (12.124355653,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-2.75) -- (33.7749907476,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-2.75) -- (32.04293994,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-2.75) -- (32.9089653438,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,3.25) -- (4.33012701892,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,3.25) -- (2.59807621135,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,3.25) -- (3.46410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-4.75) -- (9.52627944163,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (8.66025403784,-4.75) -- (7.79422863406,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,4.75) -- (5.19615242271,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (4.33012701892,4.75) -- (3.46410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,3.25) -- (35.5070415552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,3.25) -- (33.7749907476,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,3.25) -- (34.6410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-1.75) -- (35.5070415552,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-1.75) -- (33.7749907476,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-0.25) -- (15.5884572681,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (14.7224318643,-0.25) -- (13.8564064606,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,4.75) -- (36.3730669589,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,4.75) -- (34.6410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-1.25) -- (6.92820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-1.25) -- (5.19615242271,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.06217782649,-1.25) -- (6.06217782649,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-4.75) -- (18.1865334795,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (17.3205080757,-4.75) -- (16.4544826719,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,1.25) -- (19.918584287,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (19.0525588833,1.25) -- (18.1865334795,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,3.25) -- (38.9711431703,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,3.25) -- (39.8371685741,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,2.75) -- (10.3923048454,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (9.52627944163,2.75) -- (8.66025403784,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,1.75) -- (31.1769145362,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,1.75) -- (29.4448637287,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,1.75) -- (30.3108891325,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,4.25) -- (0.866025403784,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (0.0,4.25) -- (-0.866025403784,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,0.25) -- (21.6506350946,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,0.25) -- (19.918584287,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (20.7846096908,0.25) -- (20.7846096908,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-3.25) -- (32.9089653438,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-3.25) -- (31.1769145362,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-1.75) -- (4.33012701892,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (3.46410161514,-1.75) -- (2.59807621135,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,4.25) -- (6.06217782649,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (5.19615242271,4.25) -- (4.33012701892,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-1.75) -- (7.79422863406,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (6.92820323028,-1.75) -- (6.06217782649,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,4.25) -- (37.2390923627,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,4.25) -- (35.5070415552,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,1.75) -- (0.0,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,1.75) -- (-1.73205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (-0.866025403784,1.75) -- (-0.866025403784,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,3.25) -- (2.59807621135,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,3.25) -- (0.866025403784,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,3.25) -- (1.73205080757,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,1.25) -- (32.04293994,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (31.1769145362,1.25) -- (30.3108891325,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,1.75) -- (12.124355653,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,1.75) -- (10.3923048454,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,1.75) -- (11.2583302492,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-1.25) -- (29.4448637287,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-1.25) -- (27.7128129211,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (28.5788383249,-1.25) -- (28.5788383249,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,4.75) -- (12.124355653,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (11.2583302492,4.75) -- (10.3923048454,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,0.25) -- (2.59807621135,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,0.25) -- (0.866025403784,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (1.73205080757,0.25) -- (1.73205080757,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-4.25) -- (31.1769145362,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-4.25) -- (29.4448637287,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (30.3108891325,-4.25) -- (30.3108891325,-3.25);\draw[black,fill=white,, opacity = 0.4] (6.06217782649,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.918584287,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (29.4448637287,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (19.918584287,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (15.5884572681,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (27.7128129211,3.25) circle (0.27);\draw[black,fill=white,] (7.79422863406,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-4.33012701892,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (24.248711306,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (39.8371685741,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (12.124355653,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-2.59807621135,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (2.59807621135,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (23.3826859022,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-3.46410161514,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-0.866025403784,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (17.3205080757,-1.75) circle (0.27);\draw[black,fill=white,] (13.8564064606,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.9711431703,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (13.8564064606,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-1.73205080757,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-3.46410161514,1.25) circle (0.27);\draw[black,fill=black,] (33.7749907476,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (24.248711306,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (28.5788383249,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (35.5070415552,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.1147367097,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (26.8467875173,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (6.06217782649,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (30.3108891325,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (22.5166604984,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (1.73205080757,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (14.7224318643,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (11.2583302492,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (28.5788383249,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (20.7846096908,3.25) circle (0.27);\draw[black,fill=white,] (0.866025403784,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (21.6506350946,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (31.1769145362,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (5.19615242271,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (25.9807621135,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (31.1769145362,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (16.4544826719,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (2.59807621135,-1.25) circle (0.27);\draw[black,fill=black,] (6.92820323028,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (8.66025403784,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (31.1769145362,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.866025403784,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (20.7846096908,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (22.5166604984,4.25) circle (0.27);\draw[black,fill=white,] (26.8467875173,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (17.3205080757,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (35.5070415552,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (21.6506350946,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (28.5788383249,1.75) circle (0.27);\draw[black,fill=white,] (32.9089653438,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (0.866025403784,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.1147367097,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.9903810568,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (23.3826859022,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (29.4448637287,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (8.66025403784,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (13.8564064606,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (14.7224318643,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.866025403784,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-2.59807621135,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.9711431703,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (19.0525588833,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-3.46410161514,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (9.52627944163,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-2.59807621135,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (33.7749907476,2.75) circle (0.27);\draw[black,fill=black,] (0.0,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (24.248711306,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (7.79422863406,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (0.0,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (27.7128129211,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (15.5884572681,4.25) circle (0.27);\draw[black,fill=white,] (19.918584287,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (10.3923048454,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-1.73205080757,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-1.73205080757,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (11.2583302492,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (1.73205080757,-2.75) circle (0.27);\draw[black,fill=white,] (25.9807621135,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.918584287,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-2.59807621135,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (16.4544826719,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (15.5884572681,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.92820323028,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (5.19615242271,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (7.79422863406,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (36.3730669589,-2.75) circle (0.27);\draw[black,fill=black,] (32.04293994,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (0.866025403784,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.124355653,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.0,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (22.5166604984,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (2.59807621135,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (20.7846096908,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (26.8467875173,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (13.8564064606,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (17.3205080757,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.1051177665,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (14.7224318643,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (5.19615242271,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (8.66025403784,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (3.46410161514,-2.75) circle (0.27);\draw[black,fill=black,] (12.9903810568,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (28.5788383249,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (29.4448637287,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (3.46410161514,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (18.1865334795,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (30.3108891325,-3.25) circle (0.27);\draw[black,fill=black,] (19.0525588833,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (26.8467875173,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (28.5788383249,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (9.52627944163,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (2.59807621135,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (22.5166604984,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (14.7224318643,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.1147367097,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (0.0,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.124355653,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.866025403784,4.75) circle (0.27);\draw[black,fill=black,] (25.1147367097,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (5.19615242271,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.92820323028,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (27.7128129211,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (15.5884572681,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (19.918584287,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (4.33012701892,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (19.0525588833,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (10.3923048454,4.25) circle (0.27);\draw[black,fill=white,] (31.1769145362,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (11.2583302492,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (1.73205080757,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-0.866025403784,-4.25) circle (0.27);\draw[black,fill=white,] (6.06217782649,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (37.2390923627,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (27.7128129211,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (7.79422863406,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,4.75) circle (0.27);\draw[black,fill=white,] (12.124355653,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (4.33012701892,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (21.6506350946,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (33.7749907476,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (2.59807621135,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (9.52627944163,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (29.4448637287,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (16.4544826719,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (19.0525588833,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (12.9903810568,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (26.8467875173,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.9903810568,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.1051177665,3.25) circle (0.27);\draw[black,fill=black,] (18.1865334795,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (13.8564064606,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (8.66025403784,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-3.46410161514,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,-1.75) circle (0.27);\draw[black,fill=white,] (28.5788383249,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (12.9903810568,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (3.46410161514,4.25) circle (0.27);\draw[black,fill=black,] (24.248711306,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (4.33012701892,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (10.3923048454,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (17.3205080757,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (39.8371685741,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-0.866025403784,-0.25) circle (0.27);\draw[black,fill=black,] (30.3108891325,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (20.7846096908,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-4.33012701892,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.04293994,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-1.73205080757,-2.75) circle (0.27);\draw[black,fill=white,] (5.19615242271,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (36.3730669589,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (26.8467875173,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (16.4544826719,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.9807621135,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (5.19615242271,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (31.1769145362,3.25) circle (0.27);\draw[black,fill=white,] (11.2583302492,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (21.6506350946,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (4.33012701892,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (20.7846096908,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (1.73205080757,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (22.5166604984,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (6.06217782649,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (24.248711306,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (37.2390923627,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-4.33012701892,-0.25) circle (0.27);\draw[black,fill=black,] (17.3205080757,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (29.4448637287,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (27.7128129211,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (4.33012701892,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-1.73205080757,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (24.248711306,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,4.25) circle (0.27);\draw[black,fill=white,] (23.3826859022,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-3.46410161514,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (13.8564064606,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.9711431703,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-3.46410161514,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (23.3826859022,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-2.59807621135,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (25.1147367097,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (18.1865334795,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.9089653438,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.124355653,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (24.248711306,3.25) circle (0.27);\draw[black,fill=black,] (4.33012701892,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (25.1147367097,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (27.7128129211,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,-1.75) circle (0.27);\draw[black,fill=white,] (35.5070415552,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (15.5884572681,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.918584287,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-3.46410161514,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (30.3108891325,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (15.5884572681,-1.75) circle (0.27);\draw[black,fill=black,] (10.3923048454,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-0.866025403784,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.9807621135,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (20.7846096908,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (21.6506350946,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (31.1769145362,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.9807621135,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (14.7224318643,2.75) circle (0.27);\draw[black,fill=white,] (16.4544826719,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-0.866025403784,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.92820323028,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-1.73205080757,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.04293994,-1.25) circle (0.27);\draw[black,fill=white,] (22.5166604984,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (30.3108891325,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (9.52627944163,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (26.8467875173,4.75) circle (0.27);\draw[black,fill=white,] (2.59807621135,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.0525588833,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (9.52627944163,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (17.3205080757,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (18.1865334795,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-4.33012701892,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (8.66025403784,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (3.46410161514,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (11.2583302492,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-4.33012701892,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.9903810568,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (22.5166604984,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (23.3826859022,2.75) circle (0.27);\draw[black,fill=white,] (3.46410161514,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.92820323028,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (13.8564064606,4.25) circle (0.27);\draw[black,fill=white,] (34.6410161514,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (18.1865334795,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.1051177665,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.0525588833,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (18.1865334795,2.75) circle (0.27);\draw[black,fill=white,] (9.52627944163,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-2.59807621135,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.0,1.25) circle (0.27);\draw[black,fill=white,] (29.4448637287,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (-1.73205080757,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (7.79422863406,-4.25) circle (0.27);\draw[black,fill=white,] (15.5884572681,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (23.3826859022,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (37.2390923627,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (16.4544826719,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (2.59807621135,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.918584287,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.06217782649,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (25.9807621135,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (10.3923048454,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (1.73205080757,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.1147367097,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.866025403784,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (7.79422863406,-3.25) circle (0.27);\draw[black,fill=black,] (21.6506350946,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-0.866025403784,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (10.3923048454,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (25.9807621135,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.06217782649,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (16.4544826719,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.92820323028,4.25) circle (0.27);\draw[black,fill=white,] (27.7128129211,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (7.79422863406,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (12.124355653,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (12.124355653,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.0,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-2.59807621135,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (29.4448637287,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (10.3923048454,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (18.1865334795,1.75) circle (0.27);\draw[black,fill=white,] (8.66025403784,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (23.3826859022,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-4.33012701892,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (21.6506350946,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (14.7224318643,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (12.9903810568,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (3.46410161514,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (8.66025403784,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (4.33012701892,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (34.6410161514,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (34.6410161514,-1.75) circle (0.27);\draw[black,fill=black,] (14.7224318643,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (6.06217782649,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (17.3205080757,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (19.0525588833,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (9.52627944163,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (30.3108891325,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (0.0,4.25) circle (0.27);\draw[black,fill=white,] (20.7846096908,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (3.46410161514,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (5.19615242271,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (6.92820323028,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (36.3730669589,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (-0.866025403784,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (1.73205080757,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (31.1769145362,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (11.2583302492,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (28.5788383249,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (11.2583302492,4.75) circle (0.27);\draw[black,fill=black,] (1.73205080757,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (30.3108891325,-4.25) circle (0.27);

==> codepart2.tex <==
\clip (31.24293994, -5.27) rectangle (77.010235533, 5.27);\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-44.5310262626, -5.13) rectangle (-8.29652336825, -3.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-8.15795930365, -5.13) rectangle (28.0765435907, -3.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (28.2151076553, -5.13) rectangle (64.4496105496, -3.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (64.5881746142, -5.13) rectangle (100.822677509, -3.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (100.961241573, -5.13) rectangle (137.195744468, -3.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (137.334308532, -5.13) rectangle (173.568811426, -3.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-54.0573057042, -3.63) rectangle (-17.8228028099, -2.37) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-17.6842387453, -3.63) rectangle (18.5502641491, -2.37) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (18.6888282137, -3.63) rectangle (54.923331108, -2.37) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (55.0618951726, -3.63) rectangle (91.296398067, -2.37) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (91.4349621316, -3.63) rectangle (127.669465026, -2.37) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (127.808029091, -3.63) rectangle (164.042531985, -2.37) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-63.5835851459, -2.13) rectangle (-27.3490822515, -0.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-27.2105181869, -2.13) rectangle (9.02398470743, -0.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (9.16254877204, -2.13) rectangle (45.3970516664, -0.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (45.535615731, -2.13) rectangle (81.7701186253, -0.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (81.9086826899, -2.13) rectangle (118.143185584, -0.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (118.281749649, -2.13) rectangle (154.516252543, -0.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-73.1098645875, -0.63) rectangle (-36.8753616931, 0.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-36.7367976285, -0.63) rectangle (-0.502294734195, 0.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-0.363730669589, -0.63) rectangle (35.8707722248, 0.63) {};\draw[rounded corners,color = green, draw=black,thick,fill opacity = 0.8,fill] (36.0093362894, -0.63) rectangle (72.2438391837, 0.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (72.3824032483, -0.63) rectangle (108.616906143, 0.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (108.755470207, -0.63) rectangle (144.989973102, 0.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-82.6361440291, 0.87) rectangle (-46.4016411348, 2.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-46.2630770702, 0.87) rectangle (-10.0285741758, 2.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-9.89001011122, 0.87) rectangle (26.3444927831, 2.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (26.4830568477, 0.87) rectangle (62.7175597421, 2.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (62.8561238067, 0.87) rectangle (99.090626701, 2.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (99.2291907656, 0.87) rectangle (135.46369366, 2.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-92.1624234707, 2.37) rectangle (-55.9279205764, 3.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-55.7893565118, 2.37) rectangle (-19.5548536175, 3.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-19.4162895528, 2.37) rectangle (16.8182133415, 3.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (16.9567774061, 2.37) rectangle (53.1912803004, 3.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (53.329844365, 2.37) rectangle (89.5643472594, 3.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (89.702911324, 2.37) rectangle (125.937414218, 3.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (-101.688702912, 3.87) rectangle (-65.454200018, 5.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-65.3156359534, 3.87) rectangle (-29.0811330591, 5.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-28.9425689945, 3.87) rectangle (7.29193389986, 5.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (7.43049796447, 3.87) rectangle (43.6650008588, 5.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (43.8035649234, 3.87) rectangle (80.0380678178, 5.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (80.1766318824, 3.87) rectangle (116.411134777, 5.13) {};\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-4.75) -- (61.4878036687,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-4.75) -- (59.7557528611,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-2.75) -- (40.7031939779,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-2.75) -- (38.9711431703,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-2.75) -- (39.8371685741,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,4.75) -- (38.1051177665,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,4.75) -- (36.3730669589,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-4.75) -- (56.291651246,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-4.75) -- (54.5596004384,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,3.25) -- (73.6121593217,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,3.25) -- (71.8801085141,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,3.25) -- (72.7461339179,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-1.75) -- (40.7031939779,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-1.75) -- (38.9711431703,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-0.25) -- (53.6935750346,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-0.25) -- (51.9615242271,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,4.75) -- (74.4781847255,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,4.75) -- (72.7461339179,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,3.25) -- (33.7749907476,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,3.25) -- (32.04293994,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,3.25) -- (32.9089653438,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,1.25) -- (44.167295593,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,1.25) -- (42.4352447854,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,3.25) -- (64.9519052838,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,3.25) -- (63.2198544763,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,3.25) -- (64.08587988,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-3.25) -- (71.0140831103,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-3.25) -- (69.2820323028,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,2.75) -- (48.4974226119,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,2.75) -- (46.7653718044,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,1.75) -- (69.2820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,1.75) -- (67.5499814952,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,1.75) -- (68.416006899,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-1.25) -- (39.8371685741,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-1.25) -- (38.1051177665,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-1.25) -- (38.9711431703,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-2.75) -- (59.7557528611,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-2.75) -- (58.0237020536,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-2.75) -- (58.8897274573,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,4.25) -- (38.9711431703,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,4.25) -- (37.2390923627,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,0.25) -- (59.7557528611,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,0.25) -- (58.0237020536,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,0.25) -- (58.8897274573,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,2.75) -- (39.8371685741,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,2.75) -- (38.1051177665,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-3.25) -- (65.8179306876,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-3.25) -- (64.08587988,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,4.25) -- (70.1480577065,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,4.25) -- (68.416006899,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-1.75) -- (59.7557528611,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-1.75) -- (58.0237020536,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,2.75) -- (71.0140831103,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,2.75) -- (69.2820323028,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,4.25) -- (75.3442101292,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,4.25) -- (73.6121593217,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-0.25) -- (34.6410161514,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-0.25) -- (32.9089653438,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-3.25) -- (43.3012701892,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-3.25) -- (41.5692193817,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-4.25) -- (74.4781847255,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-4.25) -- (72.7461339179,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-4.25) -- (73.6121593217,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-0.25) -- (65.8179306876,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-0.25) -- (64.08587988,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,1.25) -- (56.291651246,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,1.25) -- (54.5596004384,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,1.75) -- (36.3730669589,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,1.75) -- (34.6410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,1.75) -- (35.5070415552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-2.75) -- (63.2198544763,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-2.75) -- (61.4878036687,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-2.75) -- (62.3538290725,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-3.25) -- (34.6410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-3.25) -- (32.9089653438,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-1.25) -- (58.8897274573,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-1.25) -- (57.1576766498,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-1.25) -- (58.0237020536,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-4.25) -- (38.1051177665,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-4.25) -- (36.3730669589,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-4.25) -- (37.2390923627,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,0.25) -- (40.7031939779,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,0.25) -- (38.9711431703,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,0.25) -- (39.8371685741,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-4.75) -- (68.416006899,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-4.75) -- (66.6839560914,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-2.75) -- (47.6313972081,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-2.75) -- (45.8993464006,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-2.75) -- (46.7653718044,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,0.25) -- (71.8801085141,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,0.25) -- (70.1480577065,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,0.25) -- (71.0140831103,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-2.75) -- (54.5596004384,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-2.75) -- (52.8275496309,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-2.75) -- (53.6935750346,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,4.75) -- (76.210235533,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,4.75) -- (74.4781847255,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-4.75) -- (63.2198544763,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-4.75) -- (61.4878036687,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,3.25) -- (66.6839560914,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,3.25) -- (64.9519052838,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,3.25) -- (65.8179306876,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-0.25) -- (46.7653718044,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-0.25) -- (45.0333209968,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,4.75) -- (67.5499814952,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,4.75) -- (65.8179306876,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,1.25) -- (37.2390923627,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,1.25) -- (35.5070415552,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,3.25) -- (58.0237020536,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,3.25) -- (56.291651246,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,3.25) -- (57.1576766498,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,2.75) -- (41.5692193817,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,2.75) -- (39.8371685741,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,1.75) -- (62.3538290725,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,1.75) -- (60.6217782649,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,1.75) -- (61.4878036687,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-1.25) -- (46.7653718044,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-1.25) -- (45.0333209968,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-1.25) -- (45.8993464006,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,2.75) -- (72.7461339179,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,2.75) -- (71.0140831103,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-1.75) -- (66.6839560914,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-1.75) -- (64.9519052838,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,0.25) -- (52.8275496309,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,0.25) -- (51.0954988233,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,0.25) -- (51.9615242271,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,2.75) -- (32.9089653438,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,4.25) -- (63.2198544763,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,4.25) -- (61.4878036687,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,2.75) -- (64.08587988,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,2.75) -- (62.3538290725,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-1.25) -- (57.1576766498,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-1.25) -- (55.4256258422,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-1.25) -- (56.291651246,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,4.25) -- (68.416006899,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,4.25) -- (66.6839560914,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-1.75) -- (75.3442101292,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-0.25) -- (58.8897274573,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-0.25) -- (57.1576766498,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-1.25) -- (48.4974226119,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-1.25) -- (46.7653718044,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-1.25) -- (47.6313972081,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-4.25) -- (36.3730669589,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-4.25) -- (34.6410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-4.25) -- (35.5070415552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,1.25) -- (49.3634480157,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,1.25) -- (47.6313972081,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-1.25) -- (65.8179306876,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-1.25) -- (64.08587988,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-1.25) -- (64.9519052838,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-4.25) -- (45.0333209968,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-4.25) -- (43.3012701892,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-4.25) -- (44.167295593,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,1.75) -- (74.4781847255,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,1.75) -- (72.7461339179,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,1.75) -- (73.6121593217,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-1.75) -- (68.416006899,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-1.75) -- (66.6839560914,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,0.25) -- (33.7749907476,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,0.25) -- (32.04293994,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,0.25) -- (32.9089653438,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-1.25) -- (34.6410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-1.25) -- (32.9089653438,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-1.25) -- (33.7749907476,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-4.75) -- (75.3442101292,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-4.75) -- (73.6121593217,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-1.75) -- (54.5596004384,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-1.75) -- (52.8275496309,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,0.25) -- (64.9519052838,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,0.25) -- (63.2198544763,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,0.25) -- (64.08587988,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,4.75) -- (69.2820323028,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,4.75) -- (67.5499814952,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-4.75) -- (70.1480577065,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-4.75) -- (68.416006899,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-1.75) -- (45.8993464006,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-1.75) -- (44.167295593,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-4.75) -- (38.9711431703,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-4.75) -- (37.2390923627,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,3.25) -- (59.7557528611,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,3.25) -- (58.0237020536,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,3.25) -- (58.8897274573,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-0.25) -- (39.8371685741,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-0.25) -- (38.1051177665,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,4.75) -- (60.6217782649,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,4.75) -- (58.8897274573,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-0.25) -- (71.0140831103,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-0.25) -- (69.2820323028,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,3.25) -- (51.0954988233,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,3.25) -- (49.3634480157,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,3.25) -- (50.2294734195,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,1.25) -- (75.3442101292,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,1.25) -- (73.6121593217,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,2.75) -- (34.6410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,2.75) -- (32.9089653438,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,1.75) -- (55.4256258422,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,1.75) -- (53.6935750346,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,1.75) -- (54.5596004384,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-1.25) -- (53.6935750346,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-1.25) -- (51.9615242271,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-1.25) -- (52.8275496309,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-1.25) -- (71.0140831103,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-1.25) -- (69.2820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-1.25) -- (70.1480577065,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,2.75) -- (65.8179306876,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,2.75) -- (64.08587988,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-1.75) -- (73.6121593217,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-1.75) -- (71.8801085141,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,0.25) -- (45.8993464006,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,0.25) -- (44.167295593,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,0.25) -- (45.0333209968,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,4.25) -- (56.291651246,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,4.25) -- (54.5596004384,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,0.25) -- (75.3442101292,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,0.25) -- (76.210235533,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,2.75) -- (57.1576766498,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,2.75) -- (55.4256258422,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-1.25) -- (62.3538290725,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-1.25) -- (60.6217782649,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-1.25) -- (61.4878036687,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,4.25) -- (61.4878036687,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,4.25) -- (59.7557528611,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-0.25) -- (51.9615242271,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-0.25) -- (50.2294734195,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-4.25) -- (43.3012701892,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-4.25) -- (41.5692193817,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-4.25) -- (42.4352447854,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,1.25) -- (42.4352447854,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,1.25) -- (40.7031939779,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-3.25) -- (39.8371685741,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-3.25) -- (38.1051177665,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-2.75) -- (44.167295593,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-2.75) -- (42.4352447854,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-2.75) -- (43.3012701892,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-3.25) -- (72.7461339179,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-3.25) -- (71.0140831103,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-4.25) -- (51.9615242271,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-4.25) -- (50.2294734195,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-4.25) -- (51.0954988233,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,1.75) -- (67.5499814952,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,1.75) -- (65.8179306876,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,1.75) -- (66.6839560914,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-3.25) -- (41.5692193817,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-3.25) -- (39.8371685741,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-1.75) -- (61.4878036687,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-1.75) -- (59.7557528611,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,0.25) -- (58.0237020536,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,0.25) -- (56.291651246,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,0.25) -- (57.1576766498,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-4.75) -- (37.2390923627,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-4.75) -- (35.5070415552,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,4.75) -- (62.3538290725,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,4.75) -- (60.6217782649,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-4.75) -- (45.8993464006,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-4.75) -- (44.167295593,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,3.25) -- (52.8275496309,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,3.25) -- (51.0954988233,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,3.25) -- (51.9615242271,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-1.75) -- (37.2390923627,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-1.75) -- (35.5070415552,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-0.25) -- (32.9089653438,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,4.75) -- (53.6935750346,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,4.75) -- (51.9615242271,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-0.25) -- (64.08587988,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-0.25) -- (62.3538290725,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,3.25) -- (44.167295593,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,3.25) -- (42.4352447854,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,3.25) -- (43.3012701892,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,1.25) -- (68.416006899,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,1.25) -- (66.6839560914,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,1.75) -- (48.4974226119,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,1.75) -- (46.7653718044,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,1.75) -- (47.6313972081,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-3.25) -- (60.6217782649,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-3.25) -- (58.8897274573,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,2.75) -- (58.8897274573,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,2.75) -- (57.1576766498,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,0.25) -- (38.9711431703,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,0.25) -- (37.2390923627,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,0.25) -- (38.1051177665,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-3.25) -- (76.210235533,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-3.25) -- (74.4781847255,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-2.75) -- (35.5070415552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-2.75) -- (33.7749907476,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-2.75) -- (34.6410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,4.25) -- (49.3634480157,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,4.25) -- (47.6313972081,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,0.25) -- (70.1480577065,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,0.25) -- (68.416006899,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,0.25) -- (69.2820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,2.75) -- (50.2294734195,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,2.75) -- (48.4974226119,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,4.25) -- (54.5596004384,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,4.25) -- (52.8275496309,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-3.25) -- (53.6935750346,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-3.25) -- (51.9615242271,-2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-0.25) -- (45.0333209968,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-0.25) -- (43.3012701892,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-4.25) -- (50.2294734195,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-4.25) -- (48.4974226119,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-4.25) -- (49.3634480157,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,1.25) -- (35.5070415552,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,1.25) -- (33.7749907476,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-2.75) -- (73.6121593217,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-2.75) -- (71.8801085141,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-2.75) -- (72.7461339179,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-4.25) -- (58.8897274573,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-4.25) -- (57.1576766498,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-4.25) -- (58.0237020536,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,1.75) -- (60.6217782649,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,1.75) -- (58.8897274573,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,1.75) -- (59.7557528611,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-3.25) -- (48.4974226119,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-3.25) -- (46.7653718044,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-2.75) -- (68.416006899,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-2.75) -- (66.6839560914,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,-2.75) -- (67.5499814952,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,0.25) -- (51.0954988233,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,0.25) -- (49.3634480157,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,0.25) -- (50.2294734195,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-4.75) -- (44.167295593,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-4.75) -- (42.4352447854,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-2.75) -- (51.0954988233,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-2.75) -- (49.3634480157,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-2.75) -- (50.2294734195,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,4.75) -- (55.4256258422,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,4.75) -- (53.6935750346,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-4.75) -- (52.8275496309,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-4.75) -- (51.0954988233,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,3.25) -- (45.8993464006,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,3.25) -- (44.167295593,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,3.25) -- (45.0333209968,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,4.75) -- (46.7653718044,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,4.75) -- (45.0333209968,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,3.25) -- (75.3442101292,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,3.25) -- (76.210235533,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-0.25) -- (57.1576766498,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-0.25) -- (55.4256258422,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,3.25) -- (37.2390923627,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,3.25) -- (35.5070415552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,3.25) -- (36.3730669589,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,1.25) -- (61.4878036687,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,1.25) -- (59.7557528611,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,1.75) -- (41.5692193817,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,1.75) -- (39.8371685741,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,1.75) -- (40.7031939779,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-1.25) -- (67.5499814952,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-1.25) -- (65.8179306876,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-1.25) -- (66.6839560914,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,2.75) -- (51.9615242271,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,2.75) -- (50.2294734195,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,1.75) -- (72.7461339179,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,1.75) -- (71.0140831103,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,1.75) -- (71.8801085141,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-2.75) -- (42.4352447854,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-2.75) -- (40.7031939779,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-2.75) -- (41.5692193817,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,4.25) -- (42.4352447854,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,4.25) -- (40.7031939779,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,0.25) -- (63.2198544763,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,0.25) -- (61.4878036687,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,0.25) -- (62.3538290725,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,2.75) -- (43.3012701892,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,2.75) -- (41.5692193817,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-3.25) -- (67.5499814952,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-3.25) -- (65.8179306876,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,4.25) -- (47.6313972081,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,4.25) -- (45.8993464006,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-0.25) -- (38.1051177665,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-0.25) -- (36.3730669589,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-1.25) -- (45.0333209968,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-1.25) -- (43.3012701892,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-1.25) -- (44.167295593,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-4.25) -- (57.1576766498,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-4.25) -- (55.4256258422,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-4.25) -- (56.291651246,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,1.25) -- (73.6121593217,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,1.25) -- (71.8801085141,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-4.25) -- (65.8179306876,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-4.25) -- (64.08587988,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,-4.25) -- (64.9519052838,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,1.75) -- (53.6935750346,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,1.75) -- (51.9615242271,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,1.75) -- (52.8275496309,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-2.75) -- (64.9519052838,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-2.75) -- (63.2198544763,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-2.75) -- (64.08587988,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-3.25) -- (55.4256258422,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-3.25) -- (53.6935750346,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-4.25) -- (34.6410161514,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-4.25) -- (32.9089653438,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,-4.25) -- (33.7749907476,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-2.75) -- (75.3442101292,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-2.75) -- (73.6121593217,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-2.75) -- (74.4781847255,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,0.25) -- (44.167295593,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,0.25) -- (42.4352447854,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,0.25) -- (43.3012701892,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-4.75) -- (51.0954988233,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-4.75) -- (49.3634480157,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,4.75) -- (48.4974226119,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,4.75) -- (46.7653718044,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-1.75) -- (42.4352447854,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-1.75) -- (40.7031939779,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-4.75) -- (59.7557528611,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,-4.75) -- (58.0237020536,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,3.25) -- (38.9711431703,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,3.25) -- (37.2390923627,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,3.25) -- (38.1051177665,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,4.75) -- (39.8371685741,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,4.75) -- (38.1051177665,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,3.25) -- (70.1480577065,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,3.25) -- (68.416006899,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,3.25) -- (69.2820323028,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-0.25) -- (50.2294734195,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-0.25) -- (48.4974226119,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,4.75) -- (71.0140831103,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,4.75) -- (69.2820323028,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-1.75) -- (33.7749907476,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-1.75) -- (32.04293994,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,1.25) -- (54.5596004384,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,1.25) -- (52.8275496309,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,3.25) -- (75.3442101292,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,3.25) -- (73.6121593217,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,3.25) -- (74.4781847255,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,1.75) -- (34.6410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,1.75) -- (32.9089653438,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,1.75) -- (33.7749907476,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-1.25) -- (74.4781847255,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-1.25) -- (72.7461339179,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-1.25) -- (73.6121593217,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,2.75) -- (45.0333209968,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,2.75) -- (43.3012701892,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,1.75) -- (65.8179306876,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,1.75) -- (64.08587988,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,1.75) -- (64.9519052838,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-2.75) -- (49.3634480157,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-2.75) -- (47.6313972081,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-2.75) -- (48.4974226119,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,4.25) -- (35.5070415552,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,4.25) -- (33.7749907476,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,0.25) -- (56.291651246,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,0.25) -- (54.5596004384,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,0.25) -- (55.4256258422,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,2.75) -- (36.3730669589,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,2.75) -- (34.6410161514,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-3.25) -- (58.8897274573,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,-3.25) -- (57.1576766498,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,4.25) -- (40.7031939779,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,4.25) -- (38.9711431703,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,4.25) -- (71.8801085141,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,4.25) -- (70.1480577065,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-4.25) -- (64.08587988,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-4.25) -- (62.3538290725,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-4.25) -- (63.2198544763,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-0.25) -- (76.210235533,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-0.25) -- (74.4781847255,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-3.25) -- (36.3730669589,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-3.25) -- (34.6410161514,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-4.25) -- (32.9089653438,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-4.25) -- (32.04293994,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,1.25) -- (66.6839560914,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,1.25) -- (64.9519052838,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-4.25) -- (72.7461339179,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-4.25) -- (71.0140831103,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-4.25) -- (71.8801085141,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,1.75) -- (46.7653718044,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,1.75) -- (45.0333209968,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,1.75) -- (45.8993464006,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-3.25) -- (62.3538290725,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-3.25) -- (60.6217782649,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-4.25) -- (41.5692193817,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-4.25) -- (39.8371685741,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-4.25) -- (40.7031939779,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-2.75) -- (56.291651246,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-2.75) -- (54.5596004384,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-2.75) -- (55.4256258422,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,0.25) -- (37.2390923627,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,0.25) -- (35.5070415552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,0.25) -- (36.3730669589,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-4.75) -- (58.0237020536,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-4.75) -- (56.291651246,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-2.75) -- (37.2390923627,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-2.75) -- (35.5070415552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,-2.75) -- (36.3730669589,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,4.75) -- (41.5692193817,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,4.75) -- (39.8371685741,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,4.75) -- (72.7461339179,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,4.75) -- (71.0140831103,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-4.75) -- (66.6839560914,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-4.75) -- (64.9519052838,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-1.75) -- (47.6313972081,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-1.75) -- (45.8993464006,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,3.25) -- (63.2198544763,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,3.25) -- (61.4878036687,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,3.25) -- (62.3538290725,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-0.25) -- (43.3012701892,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-0.25) -- (41.5692193817,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,4.75) -- (64.08587988,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,4.75) -- (62.3538290725,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,1.25) -- (47.6313972081,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,1.25) -- (45.8993464006,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,3.25) -- (68.416006899,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,3.25) -- (66.6839560914,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,3.25) -- (67.5499814952,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,2.75) -- (38.1051177665,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,2.75) -- (36.3730669589,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,1.75) -- (58.8897274573,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,1.75) -- (57.1576766498,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,1.75) -- (58.0237020536,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-1.25) -- (36.3730669589,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-1.25) -- (34.6410161514,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-1.25) -- (35.5070415552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-1.25) -- (72.7461339179,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-1.25) -- (71.0140831103,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-1.25) -- (71.8801085141,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-1.75) -- (56.291651246,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,-1.75) -- (54.5596004384,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,0.25) -- (49.3634480157,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,0.25) -- (47.6313972081,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,0.25) -- (48.4974226119,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,4.25) -- (73.6121593217,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,4.25) -- (71.8801085141,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,2.75) -- (74.4781847255,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,2.75) -- (72.7461339179,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,4.25) -- (33.7749907476,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-1.25) -- (50.2294734195,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-1.25) -- (48.4974226119,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-1.25) -- (49.3634480157,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,4.25) -- (64.9519052838,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,4.25) -- (63.2198544763,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-4.25) -- (71.0140831103,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-4.25) -- (69.2820323028,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-4.25) -- (70.1480577065,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-0.25) -- (69.2820323028,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-0.25) -- (67.5499814952,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-4.25) -- (39.8371685741,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-4.25) -- (38.1051177665,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,-4.25) -- (38.9711431703,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-1.75) -- (70.1480577065,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-1.75) -- (68.416006899,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,1.25) -- (59.7557528611,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,1.25) -- (58.0237020536,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-1.25) -- (41.5692193817,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-1.25) -- (39.8371685741,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-1.25) -- (40.7031939779,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,1.75) -- (39.8371685741,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,1.75) -- (38.1051177665,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.9711431703,1.75) -- (38.9711431703,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-1.25) -- (69.2820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-1.25) -- (67.5499814952,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-1.25) -- (68.416006899,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-4.25) -- (48.4974226119,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-4.25) -- (46.7653718044,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-4.25) -- (47.6313972081,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,1.75) -- (71.0140831103,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,1.75) -- (69.2820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,1.75) -- (70.1480577065,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-4.75) -- (64.9519052838,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-4.75) -- (63.2198544763,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-2.75) -- (61.4878036687,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-2.75) -- (59.7557528611,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,-2.75) -- (60.6217782649,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,0.25) -- (75.3442101292,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,0.25) -- (73.6121593217,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,0.25) -- (74.4781847255,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,4.75) -- (34.6410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (33.7749907476,4.75) -- (32.9089653438,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-4.75) -- (33.7749907476,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-4.75) -- (32.04293994,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,4.75) -- (65.8179306876,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.9519052838,4.75) -- (64.08587988,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-4.75) -- (73.6121593217,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-4.75) -- (71.8801085141,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,3.25) -- (56.291651246,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,3.25) -- (54.5596004384,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (55.4256258422,3.25) -- (55.4256258422,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-1.75) -- (38.9711431703,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-1.75) -- (37.2390923627,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-0.25) -- (36.3730669589,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,-0.25) -- (34.6410161514,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,4.75) -- (57.1576766498,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,4.75) -- (55.4256258422,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,1.25) -- (40.7031939779,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,1.25) -- (38.9711431703,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,3.25) -- (61.4878036687,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,3.25) -- (59.7557528611,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,3.25) -- (60.6217782649,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,1.25) -- (71.8801085141,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,1.25) -- (70.1480577065,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,1.75) -- (51.9615242271,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,1.75) -- (50.2294734195,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,1.75) -- (51.0954988233,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-1.25) -- (43.3012701892,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-1.25) -- (41.5692193817,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,-1.25) -- (42.4352447854,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,2.75) -- (76.210235533,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,2.75) -- (74.4781847255,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-1.75) -- (63.2198544763,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,-1.75) -- (61.4878036687,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,0.25) -- (42.4352447854,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,0.25) -- (40.7031939779,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,0.25) -- (41.5692193817,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-3.25) -- (64.08587988,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-3.25) -- (62.3538290725,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,4.25) -- (66.6839560914,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,4.25) -- (64.9519052838,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,2.75) -- (67.5499814952,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,2.75) -- (65.8179306876,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,4.25) -- (58.0237020536,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,4.25) -- (56.291651246,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-1.25) -- (55.4256258422,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-1.25) -- (53.6935750346,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-1.25) -- (54.5596004384,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-0.25) -- (62.3538290725,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-0.25) -- (60.6217782649,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-4.25) -- (46.7653718044,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-4.25) -- (45.0333209968,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-4.25) -- (45.8993464006,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,1.25) -- (52.8275496309,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,1.25) -- (51.0954988233,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,1.75) -- (32.9089653438,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,1.75) -- (32.04293994,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-1.75) -- (75.3442101292,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-1.75) -- (73.6121593217,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-1.25) -- (32.9089653438,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-1.25) -- (32.04293994,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-1.25) -- (76.210235533,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-1.25) -- (74.4781847255,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-1.25) -- (75.3442101292,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-4.25) -- (55.4256258422,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-4.25) -- (53.6935750346,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-4.25) -- (54.5596004384,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,1.75) -- (64.08587988,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,1.75) -- (62.3538290725,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,1.75) -- (63.2198544763,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-4.75) -- (71.8801085141,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-4.75) -- (70.1480577065,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-1.75) -- (51.0954988233,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,-1.75) -- (49.3634480157,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,0.25) -- (68.416006899,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,0.25) -- (66.6839560914,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (67.5499814952,0.25) -- (67.5499814952,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-4.75) -- (40.7031939779,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,-4.75) -- (38.9711431703,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-1.75) -- (52.8275496309,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-1.75) -- (51.0954988233,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,4.75) -- (58.8897274573,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.0237020536,4.75) -- (57.1576766498,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-4.75) -- (35.5070415552,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-4.75) -- (33.7749907476,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,3.25) -- (49.3634480157,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,3.25) -- (47.6313972081,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,3.25) -- (48.4974226119,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,4.75) -- (50.2294734195,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,4.75) -- (48.4974226119,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-0.25) -- (74.4781847255,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-0.25) -- (72.7461339179,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,1.25) -- (33.7749907476,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,1.25) -- (32.04293994,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,3.25) -- (54.5596004384,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,3.25) -- (52.8275496309,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,3.25) -- (53.6935750346,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,1.25) -- (64.9519052838,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,1.25) -- (63.2198544763,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-1.75) -- (64.9519052838,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (64.08587988,-1.75) -- (63.2198544763,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,1.75) -- (45.0333209968,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,1.75) -- (43.3012701892,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,1.75) -- (44.167295593,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-3.25) -- (50.2294734195,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,-3.25) -- (48.4974226119,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,2.75) -- (69.2820323028,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,2.75) -- (67.5499814952,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-2.75) -- (70.1480577065,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-2.75) -- (68.416006899,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-2.75) -- (69.2820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,0.25) -- (35.5070415552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,0.25) -- (33.7749907476,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,0.25) -- (34.6410161514,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-2.75) -- (38.9711431703,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-2.75) -- (37.2390923627,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,-2.75) -- (38.1051177665,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,4.25) -- (59.7557528611,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (58.8897274573,4.25) -- (58.0237020536,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,2.75) -- (60.6217782649,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,2.75) -- (58.8897274573,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-3.25) -- (69.2820323028,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-3.25) -- (67.5499814952,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,4.25) -- (51.0954988233,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,4.25) -- (49.3634480157,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-0.25) -- (55.4256258422,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,-0.25) -- (53.6935750346,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-3.25) -- (46.7653718044,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,-3.25) -- (45.0333209968,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-4.25) -- (53.6935750346,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-4.25) -- (51.9615242271,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,-4.25) -- (52.8275496309,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,1.25) -- (45.8993464006,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,1.25) -- (44.167295593,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,1.25) -- (75.3442101292,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-4.25) -- (62.3538290725,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-4.25) -- (60.6217782649,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,-4.25) -- (61.4878036687,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,1.75) -- (57.1576766498,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,1.75) -- (55.4256258422,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,1.75) -- (56.291651246,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-2.75) -- (66.6839560914,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-2.75) -- (64.9519052838,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,-2.75) -- (65.8179306876,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-3.25) -- (38.1051177665,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-3.25) -- (36.3730669589,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-2.75) -- (58.0237020536,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-2.75) -- (56.291651246,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-2.75) -- (57.1576766498,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,0.25) -- (61.4878036687,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,0.25) -- (59.7557528611,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (60.6217782649,0.25) -- (60.6217782649,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-4.75) -- (47.6313972081,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,-4.75) -- (45.8993464006,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,4.75) -- (51.9615242271,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,4.75) -- (50.2294734195,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-1.75) -- (44.167295593,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,-1.75) -- (42.4352447854,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-4.75) -- (42.4352447854,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,-4.75) -- (40.7031939779,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,3.25) -- (42.4352447854,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,3.25) -- (40.7031939779,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (41.5692193817,3.25) -- (41.5692193817,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,4.75) -- (43.3012701892,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,4.75) -- (41.5692193817,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-0.25) -- (67.5499814952,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-0.25) -- (65.8179306876,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,3.25) -- (47.6313972081,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,3.25) -- (45.8993464006,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,3.25) -- (46.7653718044,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,1.25) -- (58.0237020536,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,1.25) -- (56.291651246,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,1.75) -- (38.1051177665,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,1.75) -- (36.3730669589,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,1.75) -- (37.2390923627,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-3.25) -- (57.1576766498,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (56.291651246,-3.25) -- (55.4256258422,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,2.75) -- (62.3538290725,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (61.4878036687,2.75) -- (60.6217782649,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-2.75) -- (75.3442101292,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-2.75) -- (76.210235533,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-2.75) -- (45.8993464006,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-2.75) -- (44.167295593,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,-2.75) -- (45.0333209968,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,4.25) -- (52.8275496309,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,4.25) -- (51.0954988233,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,0.25) -- (73.6121593217,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,0.25) -- (71.8801085141,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,0.25) -- (72.7461339179,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,2.75) -- (53.6935750346,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (52.8275496309,2.75) -- (51.9615242271,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-1.25) -- (60.6217782649,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-1.25) -- (58.8897274573,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-1.25) -- (59.7557528611,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,4.25) -- (44.167295593,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (43.3012701892,4.25) -- (42.4352447854,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-0.25) -- (48.4974226119,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (47.6313972081,-0.25) -- (46.7653718044,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-4.25) -- (60.6217782649,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-4.25) -- (58.8897274573,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-4.25) -- (59.7557528611,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,1.25) -- (38.9711431703,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (38.1051177665,1.25) -- (37.2390923627,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-1.25) -- (38.1051177665,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-1.25) -- (36.3730669589,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (37.2390923627,-1.25) -- (37.2390923627,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,1.25) -- (70.1480577065,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,1.25) -- (68.416006899,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-4.25) -- (69.2820323028,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-4.25) -- (67.5499814952,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-4.25) -- (68.416006899,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,1.75) -- (50.2294734195,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,1.75) -- (48.4974226119,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (49.3634480157,1.75) -- (49.3634480157,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-3.25) -- (45.0333209968,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,-3.25) -- (43.3012701892,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-1.75) -- (58.0237020536,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (57.1576766498,-1.75) -- (56.291651246,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,0.25) -- (54.5596004384,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,0.25) -- (52.8275496309,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,0.25) -- (53.6935750346,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-4.75) -- (54.5596004384,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (53.6935750346,-4.75) -- (52.8275496309,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-2.75) -- (33.7749907476,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-2.75) -- (32.04293994,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.9089653438,-2.75) -- (32.9089653438,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,4.75) -- (45.0333209968,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (44.167295593,4.75) -- (43.3012701892,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-4.75) -- (49.3634480157,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-4.75) -- (47.6313972081,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,3.25) -- (35.5070415552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,3.25) -- (33.7749907476,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,3.25) -- (34.6410161514,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-1.75) -- (35.5070415552,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (34.6410161514,-1.75) -- (33.7749907476,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,4.75) -- (36.3730669589,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (35.5070415552,4.75) -- (34.6410161514,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-0.25) -- (60.6217782649,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (59.7557528611,-0.25) -- (58.8897274573,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,3.25) -- (40.7031939779,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,3.25) -- (38.9711431703,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (39.8371685741,3.25) -- (39.8371685741,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,1.25) -- (51.0954988233,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (50.2294734195,1.25) -- (49.3634480157,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,3.25) -- (71.8801085141,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,3.25) -- (70.1480577065,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,3.25) -- (71.0140831103,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-1.25) -- (64.08587988,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-1.25) -- (62.3538290725,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (63.2198544763,-1.25) -- (63.2198544763,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,2.75) -- (55.4256258422,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (54.5596004384,2.75) -- (53.6935750346,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,1.75) -- (76.210235533,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,1.75) -- (74.4781847255,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,1.75) -- (75.3442101292,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (32.04293994,-3.25) -- (32.9089653438,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-3.25) -- (74.4781847255,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-3.25) -- (72.7461339179,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-2.75) -- (52.8275496309,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-2.75) -- (51.0954988233,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.9615242271,-2.75) -- (51.9615242271,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,4.25) -- (45.8993464006,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.0333209968,4.25) -- (44.167295593,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,0.25) -- (66.6839560914,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,0.25) -- (64.9519052838,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (65.8179306876,0.25) -- (65.8179306876,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,2.75) -- (46.7653718044,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (45.8993464006,2.75) -- (45.0333209968,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,4.25) -- (75.3442101292,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,4.25) -- (37.2390923627,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (36.3730669589,4.25) -- (35.5070415552,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-1.75) -- (49.3634480157,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (48.4974226119,-1.75) -- (47.6313972081,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-3.25) -- (51.9615242271,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-3.25) -- (50.2294734195,-2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-0.25) -- (41.5692193817,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (40.7031939779,-0.25) -- (39.8371685741,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-4.25) -- (67.5499814952,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-4.25) -- (65.8179306876,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (66.6839560914,-4.25) -- (66.6839560914,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-0.25) -- (72.7461339179,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-0.25) -- (71.0140831103,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-2.75) -- (71.8801085141,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-2.75) -- (70.1480577065,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-2.75) -- (71.0140831103,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,1.25) -- (63.2198544763,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (62.3538290725,1.25) -- (61.4878036687,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-4.25) -- (74.4781847255,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-4.25) -- (75.3442101292,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,1.75) -- (43.3012701892,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,1.75) -- (41.5692193817,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (42.4352447854,1.75) -- (42.4352447854,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-1.25) -- (51.9615242271,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-1.25) -- (50.2294734195,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (51.0954988233,-1.25) -- (51.0954988233,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-1.75) -- (71.8801085141,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-1.75) -- (70.1480577065,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,0.25) -- (47.6313972081,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,0.25) -- (45.8993464006,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (46.7653718044,0.25) -- (46.7653718044,1.25);\draw[black,fill=black,, opacity = 0.4] (60.6217782649,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (55.4256258422,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (39.8371685741,-1.75) circle (0.27);\draw[black,fill=white,] (52.8275496309,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (43.3012701892,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (64.08587988,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (47.6313972081,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.8897274573,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,4.25) circle (0.27);\draw[black,fill=white,] (58.8897274573,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.9711431703,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.9519052838,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.8897274573,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (74.4781847255,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (42.4352447854,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,-4.25) circle (0.27);\draw[black,fill=black,] (64.9519052838,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (55.4256258422,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (35.5070415552,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (62.3538290725,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.0237020536,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,-4.25) circle (0.27);\draw[black,fill=white,] (39.8371685741,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (67.5499814952,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (46.7653718044,-2.75) circle (0.27);\draw[black,fill=black,] (71.0140831103,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (53.6935750346,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (62.3538290725,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (65.8179306876,3.25) circle (0.27);\draw[black,fill=white,] (45.8993464006,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (66.6839560914,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (57.1576766498,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (40.7031939779,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (61.4878036687,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (45.8993464006,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (65.8179306876,-1.75) circle (0.27);\draw[black,fill=white,] (51.9615242271,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (62.3538290725,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (63.2198544763,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (56.291651246,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (67.5499814952,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,-1.75) circle (0.27);\draw[black,fill=black,] (58.0237020536,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (47.6313972081,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (35.5070415552,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (48.4974226119,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.9519052838,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (44.167295593,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (67.5499814952,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (53.6935750346,-1.75) circle (0.27);\draw[black,fill=white,] (64.08587988,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (69.2820323028,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.0333209968,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.8897274573,3.25) circle (0.27);\draw[black,fill=black,] (38.9711431703,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (59.7557528611,4.75) circle (0.27);\draw[black,fill=white,] (70.1480577065,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (50.2294734195,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (33.7749907476,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (54.5596004384,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (52.8275496309,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.9519052838,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,-1.75) circle (0.27);\draw[black,fill=black,] (45.0333209968,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (55.4256258422,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (56.291651246,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (61.4878036687,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (60.6217782649,4.25) circle (0.27);\draw[black,fill=black,] (51.0954988233,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (42.4352447854,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (41.5692193817,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (43.3012701892,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.0954988233,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (66.6839560914,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (40.7031939779,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (60.6217782649,-1.75) circle (0.27);\draw[black,fill=black,] (57.1576766498,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (61.4878036687,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.0333209968,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (51.9615242271,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (52.8275496309,4.75) circle (0.27);\draw[black,fill=white,] (63.2198544763,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (43.3012701892,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (67.5499814952,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (47.6313972081,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (59.7557528611,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (58.0237020536,2.75) circle (0.27);\draw[black,fill=black,] (38.1051177665,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (75.3442101292,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (48.4974226119,4.25) circle (0.27);\draw[black,fill=white,] (69.2820323028,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (49.3634480157,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (53.6935750346,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (52.8275496309,-3.25) circle (0.27);\draw[black,fill=white,] (44.167295593,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (49.3634480157,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (72.7461339179,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.0237020536,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (59.7557528611,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (47.6313972081,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (67.5499814952,-2.75) circle (0.27);\draw[black,fill=black,] (50.2294734195,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (43.3012701892,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (50.2294734195,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (54.5596004384,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.9615242271,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.0333209968,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.8993464006,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (76.210235533,3.25) circle (0.27);\draw[black,fill=black,] (56.291651246,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (36.3730669589,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (60.6217782649,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (40.7031939779,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (66.6839560914,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.0954988233,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.8801085141,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (41.5692193817,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (41.5692193817,4.25) circle (0.27);\draw[black,fill=black,] (62.3538290725,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (42.4352447854,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (66.6839560914,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (46.7653718044,4.25) circle (0.27);\draw[black,fill=black,] (37.2390923627,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (44.167295593,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (56.291651246,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (72.7461339179,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (64.9519052838,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (52.8275496309,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (64.08587988,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (54.5596004384,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (33.7749907476,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,-2.75) circle (0.27);\draw[black,fill=black,] (43.3012701892,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (50.2294734195,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (47.6313972081,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (41.5692193817,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (58.8897274573,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.1051177665,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,3.25) circle (0.27);\draw[black,fill=white,] (49.3634480157,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (70.1480577065,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (53.6935750346,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (73.6121593217,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (44.167295593,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.9519052838,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (48.4974226119,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,4.25) circle (0.27);\draw[black,fill=white,] (55.4256258422,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (58.0237020536,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (39.8371685741,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.0140831103,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (63.2198544763,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (75.3442101292,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.04293994,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (65.8179306876,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.8801085141,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.8993464006,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (61.4878036687,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (40.7031939779,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (55.4256258422,-2.75) circle (0.27);\draw[black,fill=black,] (36.3730669589,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (57.1576766498,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (36.3730669589,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (40.7031939779,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (65.8179306876,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (46.7653718044,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (62.3538290725,3.25) circle (0.27);\draw[black,fill=white,] (42.4352447854,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (63.2198544763,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (46.7653718044,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (67.5499814952,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (37.2390923627,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.0237020536,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.8801085141,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (55.4256258422,-1.75) circle (0.27);\draw[black,fill=white,] (48.4974226119,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (72.7461339179,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (73.6121593217,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (49.3634480157,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.08587988,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,-4.25) circle (0.27);\draw[black,fill=black,] (68.416006899,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.9711431703,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (69.2820323028,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (58.8897274573,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (40.7031939779,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.9711431703,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (47.6313972081,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (70.1480577065,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.08587988,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (60.6217782649,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (33.7749907476,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.9089653438,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.9519052838,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (55.4256258422,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (56.291651246,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (60.6217782649,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (51.0954988233,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (42.4352447854,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (62.3538290725,-1.75) circle (0.27);\draw[black,fill=black,] (41.5692193817,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (63.2198544763,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (65.8179306876,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (66.6839560914,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (57.1576766498,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (54.5596004384,-1.25) circle (0.27);\draw[black,fill=white,] (61.4878036687,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (45.8993464006,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.9615242271,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (74.4781847255,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.04293994,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (54.5596004384,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (63.2198544763,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (50.2294734195,-1.75) circle (0.27);\draw[black,fill=white,] (67.5499814952,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.9615242271,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (58.0237020536,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (48.4974226119,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (49.3634480157,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (53.6935750346,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (64.08587988,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (64.08587988,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (44.167295593,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (49.3634480157,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (34.6410161514,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (38.1051177665,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (58.8897274573,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (59.7557528611,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (50.2294734195,4.25) circle (0.27);\draw[black,fill=white,] (54.5596004384,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.8993464006,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (52.8275496309,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.0333209968,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (61.4878036687,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (56.291651246,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (65.8179306876,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (37.2390923627,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (57.1576766498,-2.75) circle (0.27);\draw[black,fill=black,] (60.6217782649,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (46.7653718044,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.0954988233,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (43.3012701892,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (41.5692193817,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (41.5692193817,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (42.4352447854,4.75) circle (0.27);\draw[black,fill=white,] (66.6839560914,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (46.7653718044,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (57.1576766498,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (56.291651246,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (61.4878036687,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (76.210235533,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (45.0333209968,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.9615242271,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (52.8275496309,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (59.7557528611,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (43.3012701892,4.25) circle (0.27);\draw[black,fill=white,] (47.6313972081,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (59.7557528611,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (38.1051177665,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (37.2390923627,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (49.3634480157,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (44.167295593,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (57.1576766498,-1.75) circle (0.27);\draw[black,fill=black,] (53.6935750346,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (53.6935750346,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (32.9089653438,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (44.167295593,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (48.4974226119,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (34.6410161514,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (34.6410161514,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (35.5070415552,4.75) circle (0.27);\draw[black,fill=white,] (59.7557528611,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (39.8371685741,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (50.2294734195,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (63.2198544763,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (54.5596004384,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (75.3442101292,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (32.04293994,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (73.6121593217,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (51.9615242271,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (45.0333209968,4.25) circle (0.27);\draw[black,fill=white,] (65.8179306876,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (45.8993464006,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (36.3730669589,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (48.4974226119,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (51.0954988233,-3.25) circle (0.27);\draw[black,fill=white,] (40.7031939779,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (66.6839560914,-4.25) circle (0.27);\draw[black,fill=white,] (71.8801085141,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (62.3538290725,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (42.4352447854,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (51.0954988233,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,-1.75) circle (0.27);\draw[black,fill=white,] (46.7653718044,0.25) circle (0.27);

==> codepart3.tex <==
\clip (67.616006899, -5.27) rectangle (113.383302492, 5.27);\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-8.15795930365, -5.13) rectangle (28.0765435907, -3.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (28.2151076553, -5.13) rectangle (64.4496105496, -3.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (64.5881746142, -5.13) rectangle (100.822677509, -3.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (100.961241573, -5.13) rectangle (137.195744468, -3.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (137.334308532, -5.13) rectangle (173.568811426, -3.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (173.707375491, -5.13) rectangle (209.941878385, -3.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-17.6842387453, -3.63) rectangle (18.5502641491, -2.37) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (18.6888282137, -3.63) rectangle (54.923331108, -2.37) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (55.0618951726, -3.63) rectangle (91.296398067, -2.37) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (91.4349621316, -3.63) rectangle (127.669465026, -2.37) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (127.808029091, -3.63) rectangle (164.042531985, -2.37) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (164.181096049, -3.63) rectangle (200.415598944, -2.37) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-27.2105181869, -2.13) rectangle (9.02398470743, -0.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (9.16254877204, -2.13) rectangle (45.3970516664, -0.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (45.535615731, -2.13) rectangle (81.7701186253, -0.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (81.9086826899, -2.13) rectangle (118.143185584, -0.87) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (118.281749649, -2.13) rectangle (154.516252543, -0.87) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (154.654816608, -2.13) rectangle (190.889319502, -0.87) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-36.7367976285, -0.63) rectangle (-0.502294734195, 0.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-0.363730669589, -0.63) rectangle (35.8707722248, 0.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (36.0093362894, -0.63) rectangle (72.2438391837, 0.63) {};\draw[rounded corners,color = blue!60!white, draw=black,thick,fill opacity = 0.8,fill] (72.3824032483, -0.63) rectangle (108.616906143, 0.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (108.755470207, -0.63) rectangle (144.989973102, 0.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (145.128537166, -0.63) rectangle (181.363040061, 0.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-46.2630770702, 0.87) rectangle (-10.0285741758, 2.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-9.89001011122, 0.87) rectangle (26.3444927831, 2.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (26.4830568477, 0.87) rectangle (62.7175597421, 2.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (62.8561238067, 0.87) rectangle (99.090626701, 2.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (99.2291907656, 0.87) rectangle (135.46369366, 2.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (135.602257725, 0.87) rectangle (171.836760619, 2.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-55.7893565118, 2.37) rectangle (-19.5548536175, 3.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-19.4162895528, 2.37) rectangle (16.8182133415, 3.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (16.9567774061, 2.37) rectangle (53.1912803004, 3.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (53.329844365, 2.37) rectangle (89.5643472594, 3.63) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (89.702911324, 2.37) rectangle (125.937414218, 3.63) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (126.075978283, 2.37) rectangle (162.310481177, 3.63) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (-65.3156359534, 3.87) rectangle (-29.0811330591, 5.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (-28.9425689945, 3.87) rectangle (7.29193389986, 5.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (7.43049796447, 3.87) rectangle (43.6650008588, 5.13) {};\draw[rounded corners,color = blue!60!white, fill opacity = 0.4,fill] (43.8035649234, 3.87) rectangle (80.0380678178, 5.13) {};\draw[rounded corners,color = red, fill opacity = 0.4,fill] (80.1766318824, 3.87) rectangle (116.411134777, 5.13) {};\draw[rounded corners,color = green, fill opacity = 0.4,fill] (116.549698841, 3.87) rectangle (152.784201736, 5.13) {};\draw[,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,0.25) -- (78.8083117444,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,0.25) -- (77.0762609368,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,0.25) -- (77.9422863406,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,1.25) -- (111.717277088,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-4.75) -- (101.324972243,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-4.75) -- (99.5929214352,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,4.75) -- (83.1384387633,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,4.75) -- (81.4063879557,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-3.25) -- (110.851251684,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-3.25) -- (109.119200877,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,3.25) -- (73.6121593217,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,3.25) -- (71.8801085141,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,3.25) -- (72.7461339179,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,4.75) -- (74.4781847255,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,4.75) -- (72.7461339179,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,3.25) -- (104.789073858,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,3.25) -- (103.05702305,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,3.25) -- (103.923048454,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-0.25) -- (84.8704895709,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-0.25) -- (83.1384387633,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,4.75) -- (105.655099262,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,4.75) -- (103.923048454,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-3.25) -- (88.334591186,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-3.25) -- (86.6025403784,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,1.25) -- (89.2006165898,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,1.25) -- (87.4685657822,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,3.25) -- (109.985226281,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,3.25) -- (108.253175473,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,3.25) -- (109.119200877,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-3.25) -- (71.0140831103,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-3.25) -- (69.2820323028,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,1.75) -- (69.2820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,1.75) -- (68.416006899,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-2.75) -- (90.9326673974,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-2.75) -- (89.2006165898,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-2.75) -- (90.0666419936,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,2.75) -- (79.6743371482,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,2.75) -- (77.9422863406,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,1.75) -- (100.458946839,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,1.75) -- (98.7268960314,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,1.75) -- (99.5929214352,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-2.75) -- (108.253175473,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-2.75) -- (106.521124665,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-2.75) -- (107.387150069,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,4.25) -- (70.1480577065,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,0.25) -- (90.9326673974,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,0.25) -- (89.2006165898,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,0.25) -- (90.0666419936,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,2.75) -- (71.0140831103,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,2.75) -- (69.2820323028,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,4.25) -- (75.3442101292,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,4.25) -- (73.6121593217,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-4.25) -- (105.655099262,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-4.25) -- (103.923048454,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-4.25) -- (104.789073858,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-2.75) -- (85.7365149747,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-2.75) -- (84.0044641671,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-2.75) -- (84.8704895709,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,4.25) -- (106.521124665,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,4.25) -- (104.789073858,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-4.25) -- (74.4781847255,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-4.25) -- (72.7461339179,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-4.25) -- (73.6121593217,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-0.25) -- (110.851251684,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-0.25) -- (109.119200877,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-3.25) -- (103.923048454,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-3.25) -- (102.190997647,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-4.25) -- (83.1384387633,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-4.25) -- (81.4063879557,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-4.25) -- (82.2724133595,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,1.25) -- (101.324972243,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,1.25) -- (99.5929214352,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,1.75) -- (81.4063879557,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,1.75) -- (79.6743371482,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,1.75) -- (80.540362552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-4.75) -- (99.5929214352,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-4.75) -- (97.8608706276,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-1.75) -- (78.8083117444,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-1.75) -- (77.0762609368,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,0.25) -- (71.8801085141,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,0.25) -- (70.1480577065,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,0.25) -- (71.0140831103,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-4.75) -- (108.253175473,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-4.75) -- (106.521124665,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,4.75) -- (76.210235533,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,4.75) -- (74.4781847255,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,4.75) -- (107.387150069,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,4.75) -- (105.655099262,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-1.25) -- (102.190997647,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-1.25) -- (100.458946839,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-1.25) -- (101.324972243,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,3.25) -- (97.8608706276,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,3.25) -- (96.1288198201,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,3.25) -- (96.9948452239,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-0.25) -- (77.9422863406,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-0.25) -- (76.210235533,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,4.75) -- (98.7268960314,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,4.75) -- (96.9948452239,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,1.25) -- (82.2724133595,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,1.25) -- (80.540362552,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,3.25) -- (103.05702305,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,3.25) -- (101.324972243,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,3.25) -- (102.190997647,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-1.25) -- (77.9422863406,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-1.25) -- (76.210235533,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-1.25) -- (77.0762609368,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-1.25) -- (79.6743371482,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-1.25) -- (77.9422863406,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-1.25) -- (78.8083117444,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-1.75) -- (97.8608706276,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-1.75) -- (96.1288198201,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,2.75) -- (72.7461339179,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,2.75) -- (71.0140831103,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,1.75) -- (93.5307436087,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,1.75) -- (91.7986928012,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,1.75) -- (92.6647182049,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-1.75) -- (99.5929214352,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-1.75) -- (97.8608706276,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,0.25) -- (84.0044641671,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,0.25) -- (82.2724133595,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,0.25) -- (83.1384387633,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,4.25) -- (108.253175473,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,4.25) -- (106.521124665,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,2.75) -- (109.119200877,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,2.75) -- (107.387150069,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,4.25) -- (99.5929214352,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,4.25) -- (97.8608706276,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-4.25) -- (81.4063879557,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-4.25) -- (79.6743371482,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-4.25) -- (80.540362552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-1.75) -- (77.0762609368,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-1.75) -- (75.3442101292,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-0.25) -- (103.923048454,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-0.25) -- (102.190997647,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-1.25) -- (110.851251684,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-1.25) -- (109.119200877,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-1.25) -- (109.985226281,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-4.25) -- (90.0666419936,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-4.25) -- (88.334591186,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-4.25) -- (89.2006165898,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,1.25) -- (94.3967690125,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,1.25) -- (92.6647182049,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,1.75) -- (74.4781847255,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,1.75) -- (72.7461339179,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,1.75) -- (73.6121593217,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-4.75) -- (106.521124665,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-4.75) -- (104.789073858,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-1.75) -- (85.7365149747,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-1.75) -- (84.0044641671,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,1.75) -- (105.655099262,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,1.75) -- (103.923048454,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,1.75) -- (104.789073858,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-4.75) -- (75.3442101292,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-4.75) -- (73.6121593217,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,0.25) -- (109.985226281,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,0.25) -- (108.253175473,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,0.25) -- (109.119200877,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-4.75) -- (70.1480577065,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-4.75) -- (68.416006899,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,4.75) -- (100.458946839,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,4.75) -- (98.7268960314,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,3.25) -- (90.9326673974,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,3.25) -- (89.2006165898,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,3.25) -- (90.0666419936,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-1.25) -- (112.583302492,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-1.25) -- (110.851251684,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-1.25) -- (111.717277088,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-0.25) -- (71.0140831103,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-0.25) -- (69.2820323028,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,4.75) -- (91.7986928012,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,4.75) -- (90.0666419936,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,1.25) -- (75.3442101292,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,1.25) -- (73.6121593217,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,3.25) -- (96.1288198201,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,3.25) -- (94.3967690125,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,3.25) -- (95.2627944163,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-1.25) -- (84.8704895709,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-1.25) -- (83.1384387633,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-1.25) -- (84.0044641671,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-1.75) -- (104.789073858,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-1.75) -- (103.05702305,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,1.25) -- (106.521124665,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,1.25) -- (104.789073858,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-1.25) -- (71.0140831103,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-1.25) -- (69.2820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-1.25) -- (70.1480577065,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,1.75) -- (86.6025403784,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,1.75) -- (84.8704895709,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,1.75) -- (85.7365149747,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-1.75) -- (73.6121593217,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-1.75) -- (71.8801085141,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,2.75) -- (110.851251684,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,2.75) -- (109.119200877,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,0.25) -- (77.0762609368,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,0.25) -- (75.3442101292,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,0.25) -- (76.210235533,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,1.25) -- (111.717277088,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,1.25) -- (109.985226281,1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,0.25) -- (104.789073858,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,0.25) -- (103.05702305,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,0.25) -- (103.923048454,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,4.25) -- (101.324972243,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,4.25) -- (99.5929214352,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-1.75) -- (90.9326673974,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-1.75) -- (89.2006165898,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,2.75) -- (102.190997647,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,2.75) -- (100.458946839,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,4.25) -- (92.6647182049,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,4.25) -- (90.9326673974,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-4.25) -- (88.334591186,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-4.25) -- (86.6025403784,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-4.25) -- (87.4685657822,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-2.75) -- (82.2724133595,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-2.75) -- (80.540362552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-2.75) -- (81.4063879557,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-0.25) -- (96.9948452239,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-0.25) -- (95.2627944163,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-4.25) -- (96.9948452239,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-4.25) -- (95.2627944163,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-4.25) -- (96.1288198201,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,1.25) -- (87.4685657822,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,1.25) -- (85.7365149747,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-3.25) -- (72.7461339179,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-3.25) -- (71.0140831103,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-2.75) -- (92.6647182049,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-2.75) -- (90.9326673974,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-2.75) -- (91.7986928012,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,1.75) -- (98.7268960314,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,1.75) -- (96.9948452239,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,1.75) -- (97.8608706276,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-4.75) -- (82.2724133595,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-4.75) -- (80.540362552,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,3.25) -- (111.717277088,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,3.25) -- (112.583302492,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-4.25) -- (110.851251684,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-4.25) -- (111.717277088,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,0.25) -- (103.05702305,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,0.25) -- (101.324972243,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,0.25) -- (102.190997647,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-4.75) -- (77.0762609368,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-4.75) -- (75.3442101292,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-3.25) -- (107.387150069,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-3.25) -- (105.655099262,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,4.75) -- (93.5307436087,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,4.75) -- (91.7986928012,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-1.25) -- (93.5307436087,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-1.25) -- (91.7986928012,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-1.25) -- (92.6647182049,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,3.25) -- (84.0044641671,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,3.25) -- (82.2724133595,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,3.25) -- (83.1384387633,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,4.75) -- (84.8704895709,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,4.75) -- (83.1384387633,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-3.25) -- (84.8704895709,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-3.25) -- (83.1384387633,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-0.25) -- (109.119200877,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-0.25) -- (107.387150069,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,3.25) -- (89.2006165898,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,3.25) -- (87.4685657822,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,3.25) -- (88.334591186,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-3.25) -- (91.7986928012,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-3.25) -- (90.0666419936,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,1.25) -- (99.5929214352,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,1.25) -- (97.8608706276,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,1.75) -- (79.6743371482,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,1.75) -- (77.9422863406,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,1.75) -- (78.8083117444,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-2.75) -- (80.540362552,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-2.75) -- (78.8083117444,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-2.75) -- (79.6743371482,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-2.75) -- (104.789073858,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-2.75) -- (103.05702305,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-2.75) -- (103.923048454,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-3.25) -- (76.210235533,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-3.25) -- (74.4781847255,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,2.75) -- (103.923048454,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,2.75) -- (102.190997647,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,0.25) -- (70.1480577065,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,0.25) -- (68.416006899,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,0.25) -- (69.2820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,4.25) -- (94.3967690125,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,4.25) -- (92.6647182049,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,2.75) -- (95.2627944163,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,2.75) -- (93.5307436087,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-2.75) -- (96.1288198201,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-2.75) -- (94.3967690125,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-2.75) -- (95.2627944163,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,4.25) -- (85.7365149747,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,4.25) -- (84.0044641671,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-4.25) -- (95.2627944163,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-4.25) -- (93.5307436087,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-4.25) -- (94.3967690125,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-0.25) -- (90.0666419936,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-0.25) -- (88.334591186,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-4.25) -- (103.923048454,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-4.25) -- (102.190997647,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-4.25) -- (103.05702305,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-2.75) -- (73.6121593217,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-2.75) -- (71.8801085141,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-2.75) -- (72.7461339179,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,1.25) -- (80.540362552,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,1.25) -- (78.8083117444,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-3.25) -- (79.6743371482,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-3.25) -- (77.9422863406,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-2.75) -- (99.5929214352,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-2.75) -- (97.8608706276,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,-2.75) -- (98.7268960314,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,1.75) -- (91.7986928012,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,1.75) -- (90.0666419936,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,1.75) -- (90.9326673974,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-4.75) -- (89.2006165898,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-4.75) -- (87.4685657822,-4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,0.25) -- (96.1288198201,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,0.25) -- (94.3967690125,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,0.25) -- (95.2627944163,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-4.75) -- (84.0044641671,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-4.75) -- (82.2724133595,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,4.75) -- (86.6025403784,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,4.75) -- (84.8704895709,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-1.25) -- (103.923048454,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-1.25) -- (102.190997647,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,-1.25) -- (103.05702305,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-3.25) -- (98.7268960314,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-3.25) -- (96.9948452239,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,3.25) -- (77.0762609368,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,3.25) -- (75.3442101292,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,3.25) -- (76.210235533,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,4.25) -- (111.717277088,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,4.25) -- (109.985226281,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,4.75) -- (77.9422863406,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,4.75) -- (76.210235533,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,2.75) -- (112.583302492,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,2.75) -- (110.851251684,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-0.25) -- (102.190997647,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-0.25) -- (100.458946839,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,3.25) -- (82.2724133595,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,3.25) -- (80.540362552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,3.25) -- (81.4063879557,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-1.25) -- (98.7268960314,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-1.25) -- (96.9948452239,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-1.25) -- (97.8608706276,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-3.25) -- (90.0666419936,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-3.25) -- (88.334591186,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,1.25) -- (92.6647182049,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,1.25) -- (90.9326673974,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,1.75) -- (72.7461339179,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,1.75) -- (71.0140831103,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,1.75) -- (71.8801085141,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-2.75) -- (87.4685657822,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-2.75) -- (85.7365149747,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-2.75) -- (86.6025403784,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,2.75) -- (96.9948452239,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,2.75) -- (95.2627944163,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-1.75) -- (109.985226281,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-1.75) -- (108.253175473,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,4.25) -- (87.4685657822,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,4.25) -- (85.7365149747,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,0.25) -- (108.253175473,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,0.25) -- (106.521124665,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,0.25) -- (107.387150069,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,2.75) -- (88.334591186,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,2.75) -- (86.6025403784,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,3.25) -- (108.253175473,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,3.25) -- (106.521124665,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,3.25) -- (107.387150069,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,4.25) -- (78.8083117444,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,4.25) -- (77.0762609368,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-4.25) -- (102.190997647,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-4.25) -- (100.458946839,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-4.25) -- (101.324972243,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-1.75) -- (87.4685657822,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-1.75) -- (85.7365149747,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,0.25) -- (111.717277088,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,0.25) -- (112.583302492,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-1.75) -- (111.717277088,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-1.75) -- (109.985226281,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-0.25) -- (83.1384387633,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-0.25) -- (81.4063879557,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-4.25) -- (110.851251684,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-4.25) -- (109.119200877,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,-4.25) -- (109.985226281,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,1.25) -- (73.6121593217,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,1.25) -- (71.8801085141,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-1.25) -- (86.6025403784,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-1.25) -- (84.8704895709,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-1.25) -- (85.7365149747,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-1.75) -- (106.521124665,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-1.75) -- (104.789073858,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,1.25) -- (104.789073858,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,1.25) -- (103.05702305,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,1.75) -- (84.8704895709,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,1.75) -- (83.1384387633,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,1.75) -- (84.0044641671,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-4.75) -- (96.1288198201,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-4.75) -- (94.3967690125,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-2.75) -- (75.3442101292,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-2.75) -- (73.6121593217,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-2.75) -- (74.4781847255,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,0.25) -- (89.2006165898,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,0.25) -- (87.4685657822,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,0.25) -- (88.334591186,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-4.75) -- (90.9326673974,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,-4.75) -- (89.2006165898,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,4.75) -- (79.6743371482,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,4.75) -- (77.9422863406,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,3.25) -- (70.1480577065,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,3.25) -- (68.416006899,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,3.25) -- (69.2820323028,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,4.75) -- (71.0140831103,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,4.75) -- (69.2820323028,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-0.25) -- (95.2627944163,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-0.25) -- (93.5307436087,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,3.25) -- (75.3442101292,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,3.25) -- (73.6121593217,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,3.25) -- (74.4781847255,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-1.25) -- (105.655099262,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-1.25) -- (103.923048454,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-1.25) -- (104.789073858,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,1.25) -- (85.7365149747,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,1.25) -- (84.0044641671,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,3.25) -- (106.521124665,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,3.25) -- (104.789073858,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,3.25) -- (105.655099262,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-1.25) -- (74.4781847255,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-1.25) -- (72.7461339179,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-1.25) -- (73.6121593217,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-1.25) -- (81.4063879557,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-1.25) -- (79.6743371482,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-1.25) -- (80.540362552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-1.75) -- (94.3967690125,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-1.75) -- (92.6647182049,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,2.75) -- (90.0666419936,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,2.75) -- (88.334591186,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,1.75) -- (110.851251684,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,1.75) -- (109.119200877,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,1.75) -- (109.985226281,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,4.25) -- (80.540362552,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,4.25) -- (78.8083117444,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-2.75) -- (101.324972243,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-2.75) -- (99.5929214352,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-2.75) -- (100.458946839,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,2.75) -- (81.4063879557,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,2.75) -- (79.6743371482,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,4.25) -- (71.8801085141,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,4.25) -- (70.1480577065,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-4.25) -- (109.119200877,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-4.25) -- (107.387150069,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-4.25) -- (108.253175473,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-2.75) -- (78.8083117444,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-2.75) -- (77.0762609368,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-2.75) -- (77.9422863406,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-0.25) -- (76.210235533,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-0.25) -- (74.4781847255,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-0.25) -- (107.387150069,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-0.25) -- (105.655099262,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-3.25) -- (93.5307436087,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-3.25) -- (91.7986928012,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-4.25) -- (72.7461339179,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-4.25) -- (71.0140831103,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-4.25) -- (71.8801085141,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,1.25) -- (97.8608706276,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,1.25) -- (96.1288198201,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,1.75) -- (77.9422863406,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,1.75) -- (76.210235533,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,1.75) -- (77.0762609368,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-4.75) -- (103.05702305,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-4.75) -- (101.324972243,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-1.75) -- (82.2724133595,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,-1.75) -- (80.540362552,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-0.25) -- (112.583302492,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-0.25) -- (110.851251684,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,0.25) -- (82.2724133595,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,0.25) -- (80.540362552,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,0.25) -- (81.4063879557,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-4.75) -- (97.8608706276,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-4.75) -- (96.1288198201,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,4.75) -- (72.7461339179,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,4.75) -- (71.0140831103,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-1.25) -- (95.2627944163,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-1.25) -- (93.5307436087,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-1.25) -- (94.3967690125,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-0.25) -- (88.334591186,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-0.25) -- (86.6025403784,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,4.75) -- (109.119200877,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,4.75) -- (107.387150069,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,1.25) -- (78.8083117444,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,1.25) -- (77.0762609368,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,3.25) -- (99.5929214352,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,3.25) -- (97.8608706276,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,3.25) -- (98.7268960314,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-3.25) -- (81.4063879557,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-3.25) -- (79.6743371482,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-1.75) -- (101.324972243,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,-1.75) -- (99.5929214352,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-1.25) -- (72.7461339179,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-1.25) -- (71.0140831103,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-1.25) -- (71.8801085141,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,2.75) -- (83.1384387633,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,2.75) -- (81.4063879557,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,1.75) -- (103.923048454,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,1.75) -- (102.190997647,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,1.75) -- (103.05702305,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,-1.75) -- (111.717277088,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,4.25) -- (73.6121593217,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,4.25) -- (71.8801085141,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,0.25) -- (94.3967690125,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,0.25) -- (92.6647182049,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,0.25) -- (93.5307436087,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,2.75) -- (74.4781847255,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,2.75) -- (72.7461339179,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,4.25) -- (104.789073858,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,4.25) -- (103.05702305,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-1.75) -- (92.6647182049,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-1.75) -- (90.9326673974,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-2.75) -- (111.717277088,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-2.75) -- (109.985226281,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-2.75) -- (110.851251684,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,2.75) -- (105.655099262,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,2.75) -- (103.923048454,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,4.25) -- (109.985226281,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,4.25) -- (108.253175473,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-4.25) -- (71.0140831103,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-4.25) -- (69.2820323028,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,-4.25) -- (70.1480577065,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-0.25) -- (69.2820323028,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-1.75) -- (70.1480577065,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-1.75) -- (68.416006899,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-0.25) -- (100.458946839,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-0.25) -- (98.7268960314,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-3.25) -- (100.458946839,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-3.25) -- (98.7268960314,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-4.25) -- (79.6743371482,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-4.25) -- (77.9422863406,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-4.25) -- (78.8083117444,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,1.25) -- (90.9326673974,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,1.25) -- (89.2006165898,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-1.25) -- (69.2820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-1.25) -- (68.416006899,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,1.75) -- (71.0140831103,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,1.75) -- (69.2820323028,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (70.1480577065,1.75) -- (70.1480577065,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-4.75) -- (109.985226281,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-4.75) -- (108.253175473,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-1.75) -- (89.2006165898,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-1.75) -- (87.4685657822,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,0.25) -- (75.3442101292,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,0.25) -- (73.6121593217,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,0.25) -- (74.4781847255,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-4.75) -- (104.789073858,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.923048454,-4.75) -- (103.05702305,-4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,0.25) -- (101.324972243,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,0.25) -- (99.5929214352,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,0.25) -- (100.458946839,1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,0.25) -- (106.521124665,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,0.25) -- (104.789073858,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,0.25) -- (105.655099262,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-4.75) -- (73.6121593217,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,-4.75) -- (71.8801085141,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-3.25) -- (109.119200877,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-3.25) -- (107.387150069,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,4.75) -- (110.851251684,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.985226281,4.75) -- (109.119200877,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,0.25) -- (111.717277088,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,0.25) -- (109.985226281,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,0.25) -- (110.851251684,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,3.25) -- (101.324972243,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,3.25) -- (99.5929214352,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (100.458946839,3.25) -- (100.458946839,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,0.25) -- (80.540362552,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,0.25) -- (78.8083117444,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,0.25) -- (79.6743371482,1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-0.25) -- (81.4063879557,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,-0.25) -- (79.6743371482,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,4.75) -- (102.190997647,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,4.75) -- (100.458946839,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-3.25) -- (86.6025403784,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-3.25) -- (84.8704895709,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,1.25) -- (71.8801085141,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,1.25) -- (70.1480577065,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,3.25) -- (92.6647182049,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,3.25) -- (90.9326673974,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,3.25) -- (91.7986928012,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-1.25) -- (88.334591186,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-1.25) -- (86.6025403784,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,-1.25) -- (87.4685657822,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-1.75) -- (108.253175473,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,-1.75) -- (106.521124665,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,2.75) -- (76.210235533,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,2.75) -- (74.4781847255,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,1.75) -- (96.9948452239,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,1.75) -- (95.2627944163,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,1.75) -- (96.1288198201,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-2.75) -- (106.521124665,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-2.75) -- (104.789073858,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (105.655099262,-2.75) -- (105.655099262,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,2.75) -- (107.387150069,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,2.75) -- (105.655099262,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,0.25) -- (87.4685657822,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,0.25) -- (85.7365149747,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,0.25) -- (86.6025403784,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,4.25) -- (97.8608706276,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,4.25) -- (96.1288198201,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,2.75) -- (98.7268960314,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,2.75) -- (96.9948452239,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-2.75) -- (84.0044641671,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-2.75) -- (82.2724133595,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-2.75) -- (83.1384387633,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-3.25) -- (112.583302492,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,-3.25) -- (110.851251684,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,4.25) -- (103.05702305,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,4.25) -- (101.324972243,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-4.25) -- (77.9422863406,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-4.25) -- (76.210235533,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-4.25) -- (77.0762609368,-3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-0.25) -- (93.5307436087,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-0.25) -- (91.7986928012,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-1.25) -- (107.387150069,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-1.25) -- (105.655099262,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-1.25) -- (106.521124665,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-4.25) -- (86.6025403784,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-4.25) -- (84.8704895709,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-4.25) -- (85.7365149747,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-1.75) -- (75.3442101292,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (74.4781847255,-1.75) -- (73.6121593217,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,1.25) -- (84.0044641671,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,1.25) -- (82.2724133595,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-1.25) -- (76.210235533,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-1.25) -- (74.4781847255,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-1.25) -- (75.3442101292,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-1.75) -- (96.1288198201,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,-1.75) -- (94.3967690125,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,1.75) -- (109.119200877,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,1.75) -- (107.387150069,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,1.75) -- (108.253175473,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-4.75) -- (71.8801085141,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-4.75) -- (70.1480577065,-4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,0.25) -- (99.5929214352,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,0.25) -- (97.8608706276,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (98.7268960314,0.25) -- (98.7268960314,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-4.75) -- (80.540362552,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-4.75) -- (78.8083117444,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,4.75) -- (103.923048454,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (103.05702305,4.75) -- (102.190997647,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-1.25) -- (100.458946839,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-1.25) -- (98.7268960314,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-1.25) -- (99.5929214352,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,3.25) -- (94.3967690125,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,3.25) -- (92.6647182049,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,3.25) -- (93.5307436087,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-0.25) -- (74.4781847255,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-0.25) -- (72.7461339179,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,4.75) -- (95.2627944163,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,4.75) -- (93.5307436087,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-0.25) -- (105.655099262,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-0.25) -- (103.923048454,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,3.25) -- (85.7365149747,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,3.25) -- (84.0044641671,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,3.25) -- (84.8704895709,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-3.25) -- (95.2627944163,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,-3.25) -- (93.5307436087,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-3.25) -- (77.9422863406,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,-3.25) -- (76.210235533,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,1.25) -- (109.985226281,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,1.25) -- (108.253175473,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,2.75) -- (69.2820323028,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,1.75) -- (90.0666419936,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,1.75) -- (88.334591186,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,1.75) -- (89.2006165898,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-2.75) -- (70.1480577065,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-2.75) -- (68.416006899,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,-2.75) -- (69.2820323028,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,2.75) -- (100.458946839,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,2.75) -- (98.7268960314,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-2.75) -- (97.8608706276,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-2.75) -- (96.1288198201,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,-2.75) -- (96.9948452239,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-3.25) -- (69.2820323028,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,4.25) -- (90.9326673974,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.0666419936,4.25) -- (89.2006165898,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,2.75) -- (91.7986928012,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,2.75) -- (90.0666419936,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,4.25) -- (96.1288198201,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,4.25) -- (94.3967690125,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-4.25) -- (84.8704895709,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-4.25) -- (83.1384387633,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,-4.25) -- (84.0044641671,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-2.75) -- (89.2006165898,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-2.75) -- (87.4685657822,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,-2.75) -- (88.334591186,-1.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-0.25) -- (86.6025403784,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,-0.25) -- (84.8704895709,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-4.25) -- (93.5307436087,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-4.25) -- (91.7986928012,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,-4.25) -- (92.6647182049,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,1.25) -- (77.0762609368,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,1.25) -- (75.3442101292,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-3.25) -- (83.1384387633,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-3.25) -- (81.4063879557,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,3.25) -- (111.717277088,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,3.25) -- (109.985226281,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,3.25) -- (110.851251684,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-2.75) -- (103.05702305,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-2.75) -- (101.324972243,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-2.75) -- (102.190997647,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,4.75) -- (112.583302492,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,4.75) -- (110.851251684,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,1.75) -- (102.190997647,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,1.75) -- (100.458946839,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,1.75) -- (101.324972243,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-4.75) -- (78.8083117444,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,-4.75) -- (77.0762609368,-4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,0.25) -- (92.6647182049,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,0.25) -- (90.9326673974,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,0.25) -- (91.7986928012,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-4.75) -- (87.4685657822,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,-4.75) -- (85.7365149747,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,4.75) -- (96.9948452239,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,4.75) -- (95.2627944163,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-1.25) -- (91.7986928012,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-1.25) -- (90.0666419936,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-1.25) -- (90.9326673974,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,3.25) -- (87.4685657822,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,3.25) -- (85.7365149747,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (86.6025403784,3.25) -- (86.6025403784,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,4.75) -- (88.334591186,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,4.75) -- (86.6025403784,4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-0.25) -- (98.7268960314,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-0.25) -- (96.9948452239,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,3.25) -- (78.8083117444,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,3.25) -- (77.0762609368,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.9422863406,3.25) -- (77.9422863406,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-3.25) -- (102.190997647,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (101.324972243,-3.25) -- (100.458946839,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,4.25) -- (111.717277088,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,1.25) -- (103.05702305,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,1.25) -- (101.324972243,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-4.75) -- (111.717277088,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (110.851251684,-4.75) -- (109.985226281,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-1.25) -- (83.1384387633,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-1.25) -- (81.4063879557,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,-1.25) -- (82.2724133595,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,1.75) -- (83.1384387633,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,1.75) -- (81.4063879557,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (82.2724133595,1.75) -- (82.2724133595,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-2.75) -- (77.0762609368,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-2.75) -- (75.3442101292,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,-2.75) -- (76.210235533,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,2.75) -- (93.5307436087,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (92.6647182049,2.75) -- (91.7986928012,3.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,0.25) -- (73.6121593217,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,0.25) -- (71.8801085141,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (72.7461339179,0.25) -- (72.7461339179,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,4.25) -- (84.0044641671,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,4.25) -- (82.2724133595,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-1.75) -- (103.05702305,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (102.190997647,-1.75) -- (101.324972243,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,2.75) -- (84.8704895709,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.0044641671,2.75) -- (83.1384387633,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,4.25) -- (89.2006165898,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (88.334591186,4.25) -- (87.4685657822,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-4.25) -- (91.7986928012,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-4.25) -- (90.0666419936,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-4.25) -- (90.9326673974,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-1.75) -- (80.540362552,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,-1.75) -- (78.8083117444,-1.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-0.25) -- (79.6743371482,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (78.8083117444,-0.25) -- (77.9422863406,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-4.25) -- (100.458946839,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-4.25) -- (98.7268960314,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (99.5929214352,-4.25) -- (99.5929214352,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,1.25) -- (70.1480577065,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (69.2820323028,1.25) -- (68.416006899,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-1.25) -- (90.0666419936,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-1.25) -- (88.334591186,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,-1.25) -- (89.2006165898,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-4.25) -- (69.2820323028,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (68.416006899,-4.25) -- (68.416006899,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-2.75) -- (109.985226281,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-2.75) -- (108.253175473,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (109.119200877,-2.75) -- (109.119200877,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,1.75) -- (95.2627944163,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,1.75) -- (93.5307436087,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (94.3967690125,1.75) -- (94.3967690125,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-4.75) -- (85.7365149747,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,-4.75) -- (84.0044641671,-4.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,0.25) -- (85.7365149747,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,0.25) -- (84.0044641671,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (84.8704895709,0.25) -- (84.8704895709,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-4.75) -- (94.3967690125,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-4.75) -- (92.6647182049,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-3.25) -- (105.655099262,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (104.789073858,-3.25) -- (103.923048454,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,4.75) -- (90.0666419936,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (89.2006165898,4.75) -- (88.334591186,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,3.25) -- (80.540362552,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,3.25) -- (78.8083117444,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (79.6743371482,3.25) -- (79.6743371482,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,4.75) -- (81.4063879557,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (80.540362552,4.75) -- (79.6743371482,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-3.25) -- (96.9948452239,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-3.25) -- (95.2627944163,-2.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-0.25) -- (91.7986928012,0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (90.9326673974,-0.25) -- (90.0666419936,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,3.25) -- (71.8801085141,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,3.25) -- (70.1480577065,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,3.25) -- (71.0140831103,4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-1.25) -- (109.119200877,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-1.25) -- (107.387150069,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (108.253175473,-1.25) -- (108.253175473,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,1.25) -- (96.1288198201,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (95.2627944163,1.25) -- (94.3967690125,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,1.75) -- (76.210235533,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,1.75) -- (74.4781847255,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,1.75) -- (75.3442101292,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-1.75) -- (84.0044641671,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (83.1384387633,-1.75) -- (82.2724133595,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-3.25) -- (74.4781847255,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (73.6121593217,-3.25) -- (72.7461339179,-2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,2.75) -- (86.6025403784,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (85.7365149747,2.75) -- (84.8704895709,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,1.75) -- (107.387150069,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,1.75) -- (105.655099262,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,1.75) -- (106.521124665,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,4.25) -- (77.0762609368,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (76.210235533,4.25) -- (75.3442101292,4.75);\draw[,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,0.25) -- (97.8608706276,-0.25);\draw[,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,0.25) -- (96.1288198201,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.9948452239,0.25) -- (96.9948452239,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,2.75) -- (77.9422863406,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (77.0762609368,2.75) -- (76.210235533,3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,1.75) -- (112.583302492,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,1.75) -- (110.851251684,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (111.717277088,1.75) -- (111.717277088,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-2.75) -- (94.3967690125,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-2.75) -- (92.6647182049,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (93.5307436087,-2.75) -- (93.5307436087,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,-2.75) -- (111.717277088,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (112.583302492,-2.75) -- (112.583302492,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,4.25) -- (82.2724133595,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (81.4063879557,4.25) -- (80.540362552,4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-4.25) -- (98.7268960314,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-4.25) -- (96.9948452239,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (97.8608706276,-4.25) -- (97.8608706276,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-0.25) -- (72.7461339179,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.8801085141,-0.25) -- (71.0140831103,0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-4.25) -- (107.387150069,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-4.25) -- (105.655099262,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (106.521124665,-4.25) -- (106.521124665,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-2.75) -- (71.8801085141,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-2.75) -- (70.1480577065,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-2.75) -- (71.0140831103,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-1.25) -- (96.9948452239,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-1.25) -- (95.2627944163,-1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (96.1288198201,-1.25) -- (96.1288198201,-0.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-4.25) -- (76.210235533,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-4.25) -- (74.4781847255,-4.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (75.3442101292,-4.25) -- (75.3442101292,-3.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,1.25) -- (108.253175473,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (107.387150069,1.25) -- (106.521124665,1.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,1.75) -- (88.334591186,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,1.75) -- (86.6025403784,1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (87.4685657822,1.75) -- (87.4685657822,2.75);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-4.75) -- (92.6647182049,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (91.7986928012,-4.75) -- (90.9326673974,-4.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-1.75) -- (71.8801085141,-1.25);\draw[, opacity = 0.4,shorten <=0.1cm,shorten >=0.1cm] (71.0140831103,-1.75) -- (70.1480577065,-1.25);\draw[black,fill=white,] (77.9422863406,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (112.583302492,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (100.458946839,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (82.2724133595,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.985226281,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.923048454,3.25) circle (0.27);\draw[black,fill=white,] (84.0044641671,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (104.789073858,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (87.4685657822,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (88.334591186,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (109.119200877,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (90.0666419936,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (78.8083117444,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (99.5929214352,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (107.387150069,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,4.25) circle (0.27);\draw[black,fill=white,] (90.0666419936,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (74.4781847255,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (104.789073858,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.8704895709,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (105.655099262,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.985226281,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.05702305,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (82.2724133595,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (100.458946839,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (80.540362552,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (98.7268960314,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (77.9422863406,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.0140831103,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (107.387150069,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (106.521124665,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (101.324972243,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (96.9948452239,3.25) circle (0.27);\draw[black,fill=black,] (77.0762609368,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (97.8608706276,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (81.4063879557,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (102.190997647,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.0762609368,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (78.8083117444,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.9948452239,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (92.6647182049,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (98.7268960314,-1.75) circle (0.27);\draw[black,fill=black,] (83.1384387633,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (107.387150069,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (108.253175473,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (98.7268960314,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (80.540362552,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,-1.75) circle (0.27);\draw[black,fill=black,] (103.05702305,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.985226281,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (89.2006165898,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (93.5307436087,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (73.6121593217,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (105.655099262,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (84.8704895709,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (104.789073858,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (109.119200877,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (69.2820323028,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (99.5929214352,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (90.0666419936,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (111.717277088,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (70.1480577065,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (90.9326673974,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (95.2627944163,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.0044641671,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.923048454,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (105.655099262,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (85.7365149747,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.985226281,2.75) circle (0.27);\draw[black,fill=white,] (76.210235533,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (110.851251684,1.25) circle (0.27);\draw[black,fill=white,] (103.923048454,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (100.458946839,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (90.0666419936,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (101.324972243,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (91.7986928012,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (87.4685657822,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (81.4063879557,-2.75) circle (0.27);\draw[black,fill=white,] (96.1288198201,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.1288198201,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (86.6025403784,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (91.7986928012,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (97.8608706276,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (81.4063879557,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (112.583302492,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (111.717277088,-4.25) circle (0.27);\draw[black,fill=black,] (102.190997647,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (106.521124665,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (92.6647182049,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (92.6647182049,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (83.1384387633,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.0044641671,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (84.0044641671,-3.25) circle (0.27);\draw[black,fill=white,] (108.253175473,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (88.334591186,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (90.9326673974,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (98.7268960314,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (78.8083117444,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (79.6743371482,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (103.923048454,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (75.3442101292,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (103.05702305,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (69.2820323028,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (93.5307436087,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (94.3967690125,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (95.2627944163,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (84.8704895709,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (94.3967690125,-4.25) circle (0.27);\draw[black,fill=black,] (89.2006165898,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.05702305,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (72.7461339179,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (79.6743371482,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (78.8083117444,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (98.7268960314,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (90.9326673974,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (88.334591186,-4.75) circle (0.27);\draw[black,fill=black,] (95.2627944163,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (83.1384387633,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (85.7365149747,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.05702305,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (97.8608706276,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (76.210235533,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (110.851251684,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (77.0762609368,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (111.717277088,2.75) circle (0.27);\draw[black,fill=black,] (101.324972243,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (81.4063879557,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (97.8608706276,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (89.2006165898,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (91.7986928012,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.8801085141,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (86.6025403784,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.1288198201,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (109.119200877,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (86.6025403784,4.25) circle (0.27);\draw[black,fill=black,] (107.387150069,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (87.4685657822,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (107.387150069,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.9422863406,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (101.324972243,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (86.6025403784,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (112.583302492,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (110.851251684,-1.75) circle (0.27);\draw[black,fill=black,] (82.2724133595,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (109.985226281,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (72.7461339179,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (85.7365149747,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (105.655099262,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (103.923048454,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.0044641671,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (95.2627944163,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,-2.75) circle (0.27);\draw[black,fill=black,] (88.334591186,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (90.0666419936,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (78.8083117444,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (70.1480577065,4.75) circle (0.27);\draw[black,fill=white,] (94.3967690125,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (74.4781847255,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (104.789073858,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.8704895709,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (105.655099262,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (73.6121593217,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (80.540362552,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (93.5307436087,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (89.2006165898,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (109.985226281,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (79.6743371482,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (100.458946839,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (80.540362552,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.0140831103,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (108.253175473,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.9422863406,-2.75) circle (0.27);\draw[black,fill=black,] (75.3442101292,-0.25) circle (0.27);\draw[black,fill=white,] (106.521124665,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (92.6647182049,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.8801085141,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.9948452239,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (77.0762609368,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (102.190997647,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (81.4063879557,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (111.717277088,-0.25) circle (0.27);\draw[black,fill=black,] (81.4063879557,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (96.9948452239,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (94.3967690125,-1.25) circle (0.27);\draw[black,fill=white,] (87.4685657822,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (108.253175473,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.9422863406,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (98.7268960314,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (80.540362552,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (100.458946839,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (71.8801085141,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (82.2724133595,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.05702305,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (112.583302492,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (72.7461339179,4.25) circle (0.27);\draw[black,fill=white,] (93.5307436087,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (73.6121593217,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.923048454,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (91.7986928012,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (110.851251684,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (104.789073858,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.119200877,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (70.1480577065,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (68.416006899,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (69.2820323028,-1.75) circle (0.27);\draw[black,fill=black,] (99.5929214352,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (99.5929214352,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (78.8083117444,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (90.0666419936,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (70.1480577065,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.119200877,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (88.334591186,-1.75) circle (0.27);\draw[black,fill=white,] (74.4781847255,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (103.923048454,-4.75) circle (0.27);\draw[black,fill=white,] (100.458946839,0.25) circle (0.27);\draw[black,fill=black,] (105.655099262,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (72.7461339179,-4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (108.253175473,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.985226281,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (110.851251684,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (100.458946839,3.25) circle (0.27);\draw[black,fill=white,] (79.6743371482,0.25) circle (0.27);\draw[black,fill=white,] (80.540362552,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (101.324972243,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (85.7365149747,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (91.7986928012,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (87.4685657822,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (107.387150069,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (96.1288198201,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (105.655099262,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (106.521124665,2.75) circle (0.27);\draw[black,fill=black,] (86.6025403784,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.9948452239,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (97.8608706276,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (83.1384387633,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (111.717277088,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (102.190997647,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.0762609368,-4.25) circle (0.27);\draw[black,fill=white,] (92.6647182049,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (106.521124665,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (85.7365149747,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (74.4781847255,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (83.1384387633,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (95.2627944163,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (108.253175473,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,-4.75) circle (0.27);\draw[black,fill=white,] (98.7268960314,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (79.6743371482,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (103.05702305,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (99.5929214352,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (93.5307436087,3.25) circle (0.27);\draw[black,fill=black,] (73.6121593217,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (94.3967690125,4.75) circle (0.27);\draw[black,fill=white,] (104.789073858,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.8704895709,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (94.3967690125,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (77.0762609368,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.119200877,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (89.2006165898,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (99.5929214352,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.9948452239,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (90.0666419936,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (90.9326673974,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (95.2627944163,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (84.0044641671,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (88.334591186,-2.75) circle (0.27);\draw[black,fill=white,] (85.7365149747,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (92.6647182049,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (82.2724133595,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (110.851251684,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (102.190997647,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (111.717277088,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (101.324972243,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.9422863406,-4.75) circle (0.27);\draw[black,fill=white,] (91.7986928012,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (86.6025403784,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (96.1288198201,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (90.9326673974,-1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (86.6025403784,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (87.4685657822,4.75) circle (0.27);\draw[black,fill=black,] (97.8608706276,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.9422863406,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (101.324972243,-3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (112.583302492,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (102.190997647,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (110.851251684,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (82.2724133595,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (82.2724133595,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (76.210235533,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (92.6647182049,2.75) circle (0.27);\draw[black,fill=white,] (72.7461339179,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (83.1384387633,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (102.190997647,-1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (84.0044641671,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (88.334591186,4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (90.9326673974,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (79.6743371482,-1.75) circle (0.27);\draw[black,fill=black,] (78.8083117444,-0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (99.5929214352,-4.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (69.2820323028,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (89.2006165898,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (68.416006899,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (109.119200877,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (94.3967690125,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (84.8704895709,-4.75) circle (0.27);\draw[black,fill=black,] (84.8704895709,0.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (93.5307436087,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (104.789073858,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (89.2006165898,4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (79.6743371482,3.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (80.540362552,4.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (96.1288198201,-3.25) circle (0.27);\draw[black,fill=white,] (90.9326673974,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (108.253175473,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (95.2627944163,1.25) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (75.3442101292,1.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (83.1384387633,-1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (73.6121593217,-3.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (85.7365149747,2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (106.521124665,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (76.210235533,4.25) circle (0.27);\draw[black,fill=white,] (96.9948452239,0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (77.0762609368,2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (111.717277088,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (93.5307436087,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (112.583302492,-2.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (81.4063879557,4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (97.8608706276,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.8801085141,-0.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (106.521124665,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,-2.75) circle (0.27);\draw[black,fill=black,, opacity = 0.4] (96.1288198201,-1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (75.3442101292,-4.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (107.387150069,1.25) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (87.4685657822,1.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (91.7986928012,-4.75) circle (0.27);\draw[black,fill=white,, opacity = 0.4] (71.0140831103,-1.75) circle (0.27);

==> hexforbs-n.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \; 
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!66!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!66!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!33!white, right color = black!66!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!0!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-6,-0.02) rectangle (-5,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!0!white, right color = black!33!white] (-5,0.98) rectangle (-4,1.02);\fill[left color = black!0!white, right color = black!0!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!0!white, right color = black!33!white] (-4,1.98) rectangle (-3,2.02);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!0!white] (0,1.98) rectangle (1,2.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-3,0) circle (7pt);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!100!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!100!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!33!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!66!white, right color = black!33!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!66!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!33!white, right color = black!0!white] (1,-2.02) rectangle (2,-1.98);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!0!white, top color = black!0!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!0!white, right color = black!33!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-3) rectangle (-2.98,-2);\fill[bottom color = black!0!white, top color = black!33!white] (-1.02,-3) rectangle (-0.98,-2);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[bottom color = black!0!white, top color = black!0!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\fill[bottom color = black!0!white, top color = black!33!white] (0.98,-3) rectangle (1.02,-2);\filldraw[black,fill=white] (-2,-1) circle (7pt);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (0,-1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!100!white, right color = black!66!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!100!white, top color = black!100!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!100!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!100!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!66!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!66!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!33!white, top color = black!0!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!33!white, right color = black!66!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!0!white] (-3,-3.02) rectangle (-2,-2.98);\fill[bottom color = black!33!white, top color = black!66!white] (-3.02,-3) rectangle (-2.98,-2);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (-1,-3.02) rectangle (0,-2.98);\fill[bottom color = black!33!white, top color = black!66!white] (-1.02,-3) rectangle (-0.98,-2);\fill[left color = black!33!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-6,-1.02) rectangle (-5,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-2.02) rectangle (-4,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-3.02) rectangle (-3,-2.98);\fill[left color = black!0!white, right color = black!33!white] (-2,-3.02) rectangle (-1,-2.98);\filldraw[black,fill=white] (-3,-1) circle (7pt);\filldraw[black,fill=white] (-2,-2) circle (7pt);\filldraw[black,fill=white] (-2,-1) circle (7pt);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture}\;
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!100!white, top color = black!66!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!100!white, right color = black!100!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!66!white, right color = black!33!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!66!white, right color = black!33!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-5,0.98) rectangle (-4,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-5.02,1) rectangle (-4.98,2);\fill[left color = black!33!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!66!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-4,1.98) rectangle (-3,2.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,2) rectangle (-3.98,3);\fill[left color = black!33!white, right color = black!66!white] (-2,1.98) rectangle (-1,2.02);\fill[bottom color = black!33!white, top color = black!0!white] (-2.02,2) rectangle (-1.98,3);\fill[left color = black!33!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!33!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!33!white, right color = black!0!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!33!white, top color = black!0!white] (-0.02,2) rectangle (0.02,3);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!0!white, right color = black!33!white] (-6,0.98) rectangle (-5,1.02);\fill[left color = black!0!white, right color = black!33!white] (-5,1.98) rectangle (-4,2.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-3,1) circle (7pt);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (-1,1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!100!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!100!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!66!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!66!white, right color = black!100!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-6,-0.02) rectangle (-5,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-6.02,0) rectangle (-5.98,1);\fill[left color = black!33!white, right color = black!66!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!33!white, right color = black!66!white] (-5,0.98) rectangle (-4,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-5.02,1) rectangle (-4.98,2);\fill[left color = black!33!white, right color = black!33!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!0!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-7,-0.02) rectangle (-6,0.02);\fill[left color = black!0!white, right color = black!33!white] (-6,0.98) rectangle (-5,1.02);\fill[left color = black!0!white, right color = black!33!white] (-6,-1.02) rectangle (-5,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,-2.02) rectangle (-4,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-4,0) circle (7pt);\filldraw[black,fill=white] (-3,-1) circle (7pt);\filldraw[black,fill=white] (-3,0) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \; \end{center}\vspace{-0.4cm}\begin{center}
\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!33!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!0!white, right color = black!33!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!0!white, top color = black!33!white] (-2.02,-2) rectangle (-1.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!66!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!66!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!0!white, right color = black!0!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!0!white, right color = black!0!white] (1,-2.02) rectangle (2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!100!white, right color = black!66!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!66!white, right color = black!100!white] (-2,1.98) rectangle (-1,2.02);\fill[bottom color = black!66!white, top color = black!33!white] (-2.02,2) rectangle (-1.98,3);\fill[left color = black!66!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!66!white, top color = black!33!white] (-0.02,2) rectangle (0.02,3);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!33!white, right color = black!66!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!33!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!33!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!33!white, right color = black!0!white] (-2,2.98) rectangle (-1,3.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (0,2.98) rectangle (1,3.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,0.98) rectangle (-4,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!0!white, right color = black!33!white] (-4,1.98) rectangle (-3,2.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[bottom color = black!0!white, top color = black!33!white] (-2.02,-2) rectangle (-1.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!0!white, right color = black!33!white] (-3,2.98) rectangle (-2,3.02);\fill[left color = black!0!white, right color = black!33!white] (-1,2.98) rectangle (0,3.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (-1,1) circle (7pt);\filldraw[black,fill=white] (-1,2) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!100!white, right color = black!100!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!33!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!66!white, right color = black!33!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!33!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!33!white, top color = black!33!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!33!white, right color = black!0!white] (1,-2.02) rectangle (2,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!0!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-3) rectangle (-2.98,-2);\fill[bottom color = black!0!white, top color = black!33!white] (-1.02,-3) rectangle (-0.98,-2);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\fill[bottom color = black!0!white, top color = black!33!white] (0.98,-3) rectangle (1.02,-2);\fill[left color = black!0!white, right color = black!33!white] (-3,0.98) rectangle (-2,1.02);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\filldraw[black,fill=white] (-2,-1) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (0,-1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.22]\fill[left color = black!100!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!100!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!66!white, right color = black!33!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!33!white, right color = black!66!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!33!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!33!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!33!white, right color = black!0!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-6,-0.02) rectangle (-5,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!0!white, right color = black!33!white] (-5,0.98) rectangle (-4,1.02);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!0!white, right color = black!33!white] (-4,1.98) rectangle (-3,2.02);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-3,0) circle (7pt);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \; \end{center}\vspace{-0.4cm} 

==> hexforbs.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!66!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!66!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!33!white, right color = black!66!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!0!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-6,-0.02) rectangle (-5,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!0!white, right color = black!33!white] (-5,0.98) rectangle (-4,1.02);\fill[left color = black!0!white, right color = black!0!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!0!white, right color = black!33!white] (-4,1.98) rectangle (-3,2.02);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!0!white] (0,1.98) rectangle (1,2.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-3,0) circle (7pt);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!100!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!100!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!33!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!66!white, right color = black!33!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!66!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!33!white, right color = black!0!white] (1,-2.02) rectangle (2,-1.98);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!0!white, top color = black!0!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!0!white, right color = black!33!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-3) rectangle (-2.98,-2);\fill[bottom color = black!0!white, top color = black!33!white] (-1.02,-3) rectangle (-0.98,-2);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[bottom color = black!0!white, top color = black!0!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\fill[bottom color = black!0!white, top color = black!33!white] (0.98,-3) rectangle (1.02,-2);\filldraw[black,fill=white] (-2,-1) circle (7pt);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (0,-1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!100!white, right color = black!66!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!100!white, top color = black!100!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!100!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!100!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!66!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!66!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!33!white, top color = black!0!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!33!white, right color = black!66!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!0!white] (-3,-3.02) rectangle (-2,-2.98);\fill[bottom color = black!33!white, top color = black!66!white] (-3.02,-3) rectangle (-2.98,-2);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (-1,-3.02) rectangle (0,-2.98);\fill[bottom color = black!33!white, top color = black!66!white] (-1.02,-3) rectangle (-0.98,-2);\fill[left color = black!33!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-6,-1.02) rectangle (-5,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-2.02) rectangle (-4,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-3.02) rectangle (-3,-2.98);\fill[left color = black!0!white, right color = black!33!white] (-2,-3.02) rectangle (-1,-2.98);\filldraw[black,fill=white] (-3,-1) circle (7pt);\filldraw[black,fill=white] (-2,-2) circle (7pt);\filldraw[black,fill=white] (-2,-1) circle (7pt);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!100!white, top color = black!66!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!100!white, right color = black!100!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!66!white, right color = black!33!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!66!white, right color = black!33!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-5,0.98) rectangle (-4,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-5.02,1) rectangle (-4.98,2);\fill[left color = black!33!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!66!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-4,1.98) rectangle (-3,2.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,2) rectangle (-3.98,3);\fill[left color = black!33!white, right color = black!66!white] (-2,1.98) rectangle (-1,2.02);\fill[bottom color = black!33!white, top color = black!0!white] (-2.02,2) rectangle (-1.98,3);\fill[left color = black!33!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!33!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!33!white, right color = black!0!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!33!white, top color = black!0!white] (-0.02,2) rectangle (0.02,3);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!0!white, right color = black!33!white] (-6,0.98) rectangle (-5,1.02);\fill[left color = black!0!white, right color = black!33!white] (-5,1.98) rectangle (-4,2.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-3,1) circle (7pt);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (-1,1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!100!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!100!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!66!white, right color = black!100!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!66!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!66!white, right color = black!100!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!33!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!33!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-6,-0.02) rectangle (-5,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-6.02,0) rectangle (-5.98,1);\fill[left color = black!33!white, right color = black!66!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!33!white, right color = black!66!white] (-5,0.98) rectangle (-4,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-5.02,1) rectangle (-4.98,2);\fill[left color = black!33!white, right color = black!33!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!0!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!33!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!33!white, right color = black!0!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!0!white, right color = black!33!white] (-7,-0.02) rectangle (-6,0.02);\fill[left color = black!0!white, right color = black!33!white] (-6,0.98) rectangle (-5,1.02);\fill[left color = black!0!white, right color = black!33!white] (-6,-1.02) rectangle (-5,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,-2.02) rectangle (-4,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\filldraw[black,fill=white] (-4,0) circle (7pt);\filldraw[black,fill=white] (-3,-1) circle (7pt);\filldraw[black,fill=white] (-3,0) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\end{tikzpicture} \;\end{center}\vspace{-0.4cm}\begin{center}\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!33!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!33!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!0!white, right color = black!33!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!0!white, top color = black!33!white] (-2.02,-2) rectangle (-1.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!66!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!66!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!66!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!66!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!66!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!33!white, top color = black!0!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!33!white, right color = black!66!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!33!white, right color = black!66!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!33!white, top color = black!0!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!33!white, right color = black!0!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!33!white, right color = black!0!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!33!white, top color = black!66!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!0!white, right color = black!0!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!0!white, right color = black!0!white] (1,-2.02) rectangle (2,-1.98);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!100!white, right color = black!66!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!100!white, top color = black!100!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!100!white, right color = black!66!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!66!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!66!white, right color = black!100!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!66!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!66!white, right color = black!33!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!66!white, right color = black!100!white] (-2,1.98) rectangle (-1,2.02);\fill[bottom color = black!66!white, top color = black!33!white] (-2.02,2) rectangle (-1.98,3);\fill[left color = black!66!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!66!white, top color = black!33!white] (-0.02,2) rectangle (0.02,3);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!33!white, right color = black!66!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!33!white, right color = black!66!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!33!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!33!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!33!white, right color = black!0!white] (-2,2.98) rectangle (-1,3.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (0,2.98) rectangle (1,3.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-5,0.98) rectangle (-4,1.02);\fill[left color = black!0!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!0!white, right color = black!33!white] (-4,1.98) rectangle (-3,2.02);\fill[left color = black!0!white, right color = black!33!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[bottom color = black!0!white, top color = black!33!white] (-2.02,-2) rectangle (-1.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!0!white, right color = black!33!white] (-3,2.98) rectangle (-2,3.02);\fill[left color = black!0!white, right color = black!33!white] (-1,2.98) rectangle (0,3.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (-1,0) circle (7pt);\filldraw[black,fill=white] (-1,1) circle (7pt);\filldraw[black,fill=white] (-1,2) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!100!white, right color = black!100!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!100!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!100!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!33!white] (-2,-2.02) rectangle (-1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!66!white, right color = black!33!white] (0,-2.02) rectangle (1,-1.98);\fill[bottom color = black!66!white, top color = black!100!white] (-0.02,-2) rectangle (0.02,-1);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!33!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!33!white, right color = black!66!white] (-3,-2.02) rectangle (-2,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-1,-2.02) rectangle (0,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!33!white, top color = black!33!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!33!white, right color = black!0!white] (1,-2.02) rectangle (2,-1.98);\fill[left color = black!33!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-4,-2.02) rectangle (-3,-1.98);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[left color = black!0!white, right color = black!33!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!0!white, top color = black!33!white] (-3.02,-3) rectangle (-2.98,-2);\fill[bottom color = black!0!white, top color = black!33!white] (-1.02,-3) rectangle (-0.98,-2);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\fill[bottom color = black!0!white, top color = black!33!white] (0.98,-3) rectangle (1.02,-2);\fill[left color = black!0!white, right color = black!33!white] (-3,0.98) rectangle (-2,1.02);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\filldraw[black,fill=white] (-2,-1) circle (7pt);\filldraw[black,fill=white] (-1,-1) circle (7pt);\filldraw[black,fill=white] (0,-1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \;\begin{tikzpicture}[scale=0.2]\fill[left color = black!100!white, right color = black!100!white] (-3,-0.02) rectangle (-2,0.02);\fill[left color = black!100!white, right color = black!66!white] (-2,-0.02) rectangle (-1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-2.02,0) rectangle (-1.98,1);\fill[left color = black!100!white, right color = black!66!white] (-2,0.98) rectangle (-1,1.02);\fill[left color = black!100!white, right color = black!100!white] (0,-0.02) rectangle (1,0.02);\fill[bottom color = black!100!white, top color = black!100!white] (-0.02,0) rectangle (0.02,1);\fill[left color = black!100!white, right color = black!66!white] (0,0.98) rectangle (1,1.02);\fill[left color = black!100!white, right color = black!66!white] (1,-0.02) rectangle (2,0.02);\fill[left color = black!66!white, right color = black!100!white] (-4,-0.02) rectangle (-3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (-4.02,0) rectangle (-3.98,1);\fill[left color = black!66!white, right color = black!33!white] (-3,-1.02) rectangle (-2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (-3.02,-1) rectangle (-2.98,0);\fill[left color = black!66!white, right color = black!100!white] (-1,-0.02) rectangle (0,0.02);\fill[left color = black!66!white, right color = black!100!white] (-3,0.98) rectangle (-2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-3.02,1) rectangle (-2.98,2);\fill[left color = black!66!white, right color = black!100!white] (-1,0.98) rectangle (0,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (-1.02,1) rectangle (-0.98,2);\fill[left color = black!66!white, right color = black!33!white] (1,0.98) rectangle (2,1.02);\fill[bottom color = black!66!white, top color = black!33!white] (0.98,1) rectangle (1.02,2);\fill[left color = black!66!white, right color = black!33!white] (2,-0.02) rectangle (3,0.02);\fill[bottom color = black!66!white, top color = black!33!white] (1.98,0) rectangle (2.02,1);\fill[left color = black!66!white, right color = black!33!white] (1,-1.02) rectangle (2,-0.98);\fill[bottom color = black!66!white, top color = black!100!white] (0.98,-1) rectangle (1.02,0);\fill[left color = black!33!white, right color = black!66!white] (-5,-0.02) rectangle (-4,0.02);\fill[left color = black!33!white, right color = black!66!white] (-4,0.98) rectangle (-3,1.02);\fill[left color = black!33!white, right color = black!66!white] (-4,-1.02) rectangle (-3,-0.98);\fill[left color = black!33!white, right color = black!33!white] (-2,-1.02) rectangle (-1,-0.98);\fill[left color = black!33!white, right color = black!33!white] (-1,-1.02) rectangle (0,-0.98);\fill[bottom color = black!33!white, top color = black!66!white] (-1.02,-1) rectangle (-0.98,0);\fill[left color = black!33!white, right color = black!0!white] (-3,1.98) rectangle (-2,2.02);\fill[left color = black!33!white, right color = black!0!white] (-1,1.98) rectangle (0,2.02);\fill[left color = black!33!white, right color = black!0!white] (2,0.98) rectangle (3,1.02);\fill[left color = black!33!white, right color = black!0!white] (1,1.98) rectangle (2,2.02);\fill[left color = black!33!white, right color = black!0!white] (3,-0.02) rectangle (4,0.02);\fill[left color = black!33!white, right color = black!66!white] (0,-1.02) rectangle (1,-0.98);\fill[left color = black!33!white, right color = black!0!white] (2,-1.02) rectangle (3,-0.98);\fill[left color = black!0!white, right color = black!33!white] (-6,-0.02) rectangle (-5,0.02);\fill[left color = black!0!white, right color = black!33!white] (-5,-1.02) rectangle (-4,-0.98);\fill[bottom color = black!0!white, top color = black!33!white] (-5.02,-1) rectangle (-4.98,0);\fill[left color = black!0!white, right color = black!33!white] (-5,0.98) rectangle (-4,1.02);\fill[bottom color = black!0!white, top color = black!33!white] (-4.02,-2) rectangle (-3.98,-1);\fill[bottom color = black!0!white, top color = black!33!white] (-2.02,-2) rectangle (-1.98,-1);\fill[left color = black!0!white, right color = black!33!white] (-4,1.98) rectangle (-3,2.02);\fill[left color = black!0!white, right color = black!33!white] (-2,1.98) rectangle (-1,2.02);\fill[left color = black!0!white, right color = black!33!white] (0,1.98) rectangle (1,2.02);\fill[bottom color = black!0!white, top color = black!33!white] (2.98,-1) rectangle (3.02,0);\fill[bottom color = black!0!white, top color = black!33!white] (-0.02,-2) rectangle (0.02,-1);\fill[bottom color = black!0!white, top color = black!33!white] (1.98,-2) rectangle (2.02,-1);\filldraw[black,fill=white] (-3,0) circle (7pt);\filldraw[black,fill=white] (-2,0) circle (7pt);\filldraw[black,fill=white] (-2,1) circle (7pt);\filldraw[black,fill=white] (0,0) circle (7pt);\filldraw[black,fill=white] (0,1) circle (7pt);\filldraw[black,fill=white] (1,0) circle (7pt);\end{tikzpicture} \; \end{center}\vspace{-0.4cm} 

==> kingcode.tex <==
\fill (9, 0) rectangle (10, 1);\fill (14, 0) rectangle (15, 1);\fill (24, 0) rectangle (25, 1);\fill (29, 0) rectangle (30, 1);\fill (33, 0) rectangle (34, 1);\fill (49, 0) rectangle (50, 1);\fill (3, 1) rectangle (4, 2);\fill (8, 1) rectangle (9, 2);\fill (18, 1) rectangle (19, 2);\fill (23, 1) rectangle (24, 2);\fill (27, 1) rectangle (28, 2);\fill (43, 1) rectangle (44, 2);\fill (48, 1) rectangle (49, 2);\fill (2, 2) rectangle (3, 3);\fill (12, 2) rectangle (13, 3);\fill (17, 2) rectangle (18, 3);\fill (21, 2) rectangle (22, 3);\fill (37, 2) rectangle (38, 3);\fill (42, 2) rectangle (43, 3);\fill (6, 3) rectangle (7, 4);\fill (11, 3) rectangle (12, 4);\fill (15, 3) rectangle (16, 4);\fill (31, 3) rectangle (32, 4);\fill (36, 3) rectangle (37, 4);\fill (46, 3) rectangle (47, 4);\fill (0, 4) rectangle (1, 5);\fill (5, 4) rectangle (6, 5);\fill (9, 4) rectangle (10, 5);\fill (25, 4) rectangle (26, 5);\fill (30, 4) rectangle (31, 5);\fill (40, 4) rectangle (41, 5);\fill (45, 4) rectangle (46, 5);\fill (49, 4) rectangle (50, 5);\fill (3, 5) rectangle (4, 6);\fill (19, 5) rectangle (20, 6);\fill (24, 5) rectangle (25, 6);\fill (34, 5) rectangle (35, 6);\fill (39, 5) rectangle (40, 6);\fill (43, 5) rectangle (44, 6);\fill (13, 6) rectangle (14, 7);\fill (18, 6) rectangle (19, 7);\fill (28, 6) rectangle (29, 7);\fill (33, 6) rectangle (34, 7);\fill (37, 6) rectangle (38, 7);\fill (7, 7) rectangle (8, 8);\fill (12, 7) rectangle (13, 8);\fill (22, 7) rectangle (23, 8);\fill (27, 7) rectangle (28, 8);\fill (31, 7) rectangle (32, 8);\fill (47, 7) rectangle (48, 8);\fill (1, 8) rectangle (2, 9);\fill (6, 8) rectangle (7, 9);\fill (16, 8) rectangle (17, 9);\fill (21, 8) rectangle (22, 9);\fill (25, 8) rectangle (26, 9);\fill (41, 8) rectangle (42, 9);\fill (46, 8) rectangle (47, 9);\fill (0, 9) rectangle (1, 10);\fill (10, 9) rectangle (11, 10);\fill (15, 9) rectangle (16, 10);\fill (19, 9) rectangle (20, 10);\fill (35, 9) rectangle (36, 10);\fill (40, 9) rectangle (41, 10);\fill (50, 9) rectangle (51, 10);\fill (4, 10) rectangle (5, 11);\fill (9, 10) rectangle (10, 11);\fill (13, 10) rectangle (14, 11);\fill (29, 10) rectangle (30, 11);\fill (34, 10) rectangle (35, 11);\fill (44, 10) rectangle (45, 11);\fill (49, 10) rectangle (50, 11);\fill (3, 11) rectangle (4, 12);\fill (7, 11) rectangle (8, 12);\fill (23, 11) rectangle (24, 12);\fill (28, 11) rectangle (29, 12);\fill (38, 11) rectangle (39, 12);\fill (43, 11) rectangle (44, 12);\fill (47, 11) rectangle (48, 12);\fill (1, 12) rectangle (2, 13);\fill (17, 12) rectangle (18, 13);\fill (22, 12) rectangle (23, 13);\fill (32, 12) rectangle (33, 13);\fill (37, 12) rectangle (38, 13);\fill (41, 12) rectangle (42, 13);\fill (11, 13) rectangle (12, 14);\fill (16, 13) rectangle (17, 14);\fill (26, 13) rectangle (27, 14);\fill (31, 13) rectangle (32, 14);\fill (35, 13) rectangle (36, 14);\fill (5, 14) rectangle (6, 15);\fill (10, 14) rectangle (11, 15);\fill (20, 14) rectangle (21, 15);\fill (25, 14) rectangle (26, 15);\fill (29, 14) rectangle (30, 15);\fill (45, 14) rectangle (46, 15);\fill (50, 14) rectangle (51, 15);\fill (4, 15) rectangle (5, 16);\fill (14, 15) rectangle (15, 16);\fill (19, 15) rectangle (20, 16);\fill (23, 15) rectangle (24, 16);\fill (39, 15) rectangle (40, 16);\fill (44, 15) rectangle (45, 16);\fill[opacity=0.3,color=blue] (0,0) rectangle (40,0+1);\fill[opacity=0.3,color=green] (40,0) rectangle (51,0+1);\fill[opacity=0.3,color=blue] (0,1) rectangle (34,1+1);\fill[opacity=0.3,color=green] (34,1) rectangle (51,1+1);\fill[opacity=0.3,color=blue] (0,2) rectangle (28,2+1);\fill[opacity=0.3,color=green] (28,2) rectangle (51,2+1);\fill[opacity=0.3,color=blue] (0,3) rectangle (22,3+1);\fill[opacity=0.3,color=green] (22,3) rectangle (51,3+1);\fill[opacity=0.3,color=blue] (0,4) rectangle (16,4+1);\fill[opacity=0.3,color=green] (16,4) rectangle (51,4+1);\fill[opacity=0.3,color=blue] (0,5) rectangle (10,5+1);\fill[opacity=0.3,color=green] (10,5) rectangle (50,5+1);\fill[opacity=0.3,color=blue] (50,5) rectangle (51,5+1);\fill[opacity=0.3,color=blue] (0,6) rectangle (4,6+1);\fill[opacity=0.3,color=green] (4,6) rectangle (44,6+1);\fill[opacity=0.3,color=blue] (44,6) rectangle (51,6+1);\fill[opacity=0.3,color=green] (0,7) rectangle (38,7+1);\fill[opacity=0.3,color=blue] (38,7) rectangle (51,7+1);\fill[opacity=0.3,color=green] (0,8) rectangle (32,8+1);\fill[opacity=0.3,color=blue] (32,8) rectangle (51,8+1);\fill[opacity=0.3,color=green] (0,9) rectangle (26,9+1);\fill[opacity=0.3,color=blue] (26,9) rectangle (51,9+1);\fill[opacity=0.3,color=green] (0,10) rectangle (20,10+1);\fill[opacity=0.3,color=blue] (20,10) rectangle (51,10+1);\fill[opacity=0.3,color=green] (0,11) rectangle (14,11+1);\fill[opacity=0.3,color=blue] (14,11) rectangle (51,11+1);\fill[opacity=0.3,color=green] (0,12) rectangle (8,12+1);\fill[opacity=0.3,color=blue] (8,12) rectangle (48,12+1);\fill[opacity=0.3,color=green] (48,12) rectangle (51,12+1);\fill[opacity=0.3,color=green] (0,13) rectangle (2,13+1);\fill[opacity=0.3,color=blue] (2,13) rectangle (42,13+1);\fill[opacity=0.3,color=green] (42,13) rectangle (51,13+1);\fill[opacity=0.3,color=blue] (0,14) rectangle (36,14+1);\fill[opacity=0.3,color=green] (36,14) rectangle (51,14+1);\fill[opacity=0.3,color=blue] (0,15) rectangle (30,15+1);\fill[opacity=0.3,color=green] (30,15) rectangle (51,15+1);\draw[gray] (0,0) grid (51,16);

==> kingcoded.tex <==
\fill (9, 0) rectangle (10, 1);\fill (14, 0) rectangle (15, 1);\fill (24, 0) rectangle (25, 1);\fill (29, 0) rectangle (30, 1);\fill (33, 0) rectangle (34, 1);\fill (3, 1) rectangle (4, 2);\fill (8, 1) rectangle (9, 2);\fill (18, 1) rectangle (19, 2);\fill (23, 1) rectangle (24, 2);\fill (27, 1) rectangle (28, 2);\fill (2, 2) rectangle (3, 3);\fill (12, 2) rectangle (13, 3);\fill (17, 2) rectangle (18, 3);\fill (21, 2) rectangle (22, 3);\fill (37, 2) rectangle (38, 3);\fill (6, 3) rectangle (7, 4);\fill (11, 3) rectangle (12, 4);\fill (15, 3) rectangle (16, 4);\fill (31, 3) rectangle (32, 4);\fill (36, 3) rectangle (37, 4);\fill (0, 4) rectangle (1, 5);\fill (5, 4) rectangle (6, 5);\fill (9, 4) rectangle (10, 5);\fill (25, 4) rectangle (26, 5);\fill (30, 4) rectangle (31, 5);\fill (3, 5) rectangle (4, 6);\fill (19, 5) rectangle (20, 6);\fill (24, 5) rectangle (25, 6);\fill (34, 5) rectangle (35, 6);\fill (39, 5) rectangle (40, 6);\fill (13, 6) rectangle (14, 7);\fill (18, 6) rectangle (19, 7);\fill (28, 6) rectangle (29, 7);\fill (33, 6) rectangle (34, 7);\fill (37, 6) rectangle (38, 7);\fill (7, 7) rectangle (8, 8);\fill (12, 7) rectangle (13, 8);\fill (22, 7) rectangle (23, 8);\fill (27, 7) rectangle (28, 8);\fill (31, 7) rectangle (32, 8);\fill (1, 8) rectangle (2, 9);\fill (6, 8) rectangle (7, 9);\fill (16, 8) rectangle (17, 9);\fill (21, 8) rectangle (22, 9);\fill (25, 8) rectangle (26, 9);\fill (0, 9) rectangle (1, 10);\fill (10, 9) rectangle (11, 10);\fill (15, 9) rectangle (16, 10);\fill (19, 9) rectangle (20, 10);\fill (35, 9) rectangle (36, 10);\fill (4, 10) rectangle (5, 11);\fill (9, 10) rectangle (10, 11);\fill (13, 10) rectangle (14, 11);\fill (29, 10) rectangle (30, 11);\fill (34, 10) rectangle (35, 11);\fill (3, 11) rectangle (4, 12);\fill (7, 11) rectangle (8, 12);\fill (23, 11) rectangle (24, 12);\fill (28, 11) rectangle (29, 12);\fill (38, 11) rectangle (39, 12);\fill (1, 12) rectangle (2, 13);\fill (17, 12) rectangle (18, 13);\fill (22, 12) rectangle (23, 13);\fill (32, 12) rectangle (33, 13);\fill (37, 12) rectangle (38, 13);\fill (11, 13) rectangle (12, 14);\fill (16, 13) rectangle (17, 14);\fill (26, 13) rectangle (27, 14);\fill (31, 13) rectangle (32, 14);\fill (35, 13) rectangle (36, 14);\fill (5, 14) rectangle (6, 15);\fill (10, 14) rectangle (11, 15);\fill (20, 14) rectangle (21, 15);\fill (25, 14) rectangle (26, 15);\fill (29, 14) rectangle (30, 15);\fill (4, 15) rectangle (5, 16);\fill (14, 15) rectangle (15, 16);\fill (19, 15) rectangle (20, 16);\fill (23, 15) rectangle (24, 16);\fill (39, 15) rectangle (40, 16);\fill[opacity=0.3,color=blue] (0,0) rectangle (40,0+1);\fill[opacity=0.3,color=blue] (0,1) rectangle (34,1+1);\fill[opacity=0.3,color=green] (34,1) rectangle (40,1+1);\fill[opacity=0.3,color=blue] (0,2) rectangle (28,2+1);\fill[opacity=0.3,color=green] (28,2) rectangle (40,2+1);\fill[opacity=0.3,color=blue] (0,3) rectangle (22,3+1);\fill[opacity=0.3,color=green] (22,3) rectangle (40,3+1);\fill[opacity=0.3,color=blue] (0,4) rectangle (16,4+1);\fill[opacity=0.3,color=green] (16,4) rectangle (40,4+1);\fill[opacity=0.3,color=blue] (0,5) rectangle (10,5+1);\fill[opacity=0.3,color=green] (10,5) rectangle (40,5+1);\fill[opacity=0.3,color=blue] (0,6) rectangle (4,6+1);\fill[opacity=0.3,color=green] (4,6) rectangle (40,6+1);\fill[opacity=0.3,color=green] (0,7) rectangle (38,7+1);\fill[opacity=0.3,color=blue] (38,7) rectangle (40,7+1);\fill[opacity=0.3,color=green] (0,8) rectangle (32,8+1);\fill[opacity=0.3,color=blue] (32,8) rectangle (40,8+1);\fill[opacity=0.3,color=green] (0,9) rectangle (26,9+1);\fill[opacity=0.3,color=blue] (26,9) rectangle (40,9+1);\fill[opacity=0.3,color=green] (0,10) rectangle (20,10+1);\fill[opacity=0.3,color=blue] (20,10) rectangle (40,10+1);\fill[opacity=0.3,color=green] (0,11) rectangle (14,11+1);\fill[opacity=0.3,color=blue] (14,11) rectangle (40,11+1);\fill[opacity=0.3,color=green] (0,12) rectangle (8,12+1);\fill[opacity=0.3,color=blue] (8,12) rectangle (40,12+1);\fill[opacity=0.3,color=green] (0,13) rectangle (2,13+1);\fill[opacity=0.3,color=blue] (2,13) rectangle (40,13+1);\fill[opacity=0.3,color=blue] (0,14) rectangle (36,14+1);\fill[opacity=0.3,color=green] (36,14) rectangle (40,14+1);\fill[opacity=0.3,color=blue] (0,15) rectangle (30,15+1);\fill[opacity=0.3,color=green] (30,15) rectangle (40,15+1);\draw[gray] (0,0) grid (40,16);
